Higher-order spin effects in the amplitude and phase of gravitational waveforms emitted by inspiraling compact binaries: Ready-to-use gravitational waveforms

We provide ready-to-use time-domain gravitational waveforms for spinning compact binaries with precession effects through 1.5PN order in amplitude and compute their mode decomposition using spin-weighted -2 spherical harmonics. In the presence of precession, the gravitational-wave modes (l,m) contain harmonics originating from combinations of the orbital frequency and precession frequencies. We find that the gravitational radiation from binary systems with large mass asymmetry and large inclination angle can be distributed among several modes. For example, during the last stages of inspiral, for some maximally spinning configurations, the amplitude of the (2,0) and (2,1) modes can be comparable to the amplitude of the (2,2) mode. If the mass ratio is not too extreme, the l=3 and l=4 modes are generally one or two orders of magnitude smaller than the l = 2 modes. Restricting ourselves to spinning, non-precessing compact binaries, we apply the stationary-phase approximation and derive the frequency-domain gravitational waveforms including spin-orbit and spin(1)- spin(2) effects through 1.5PN and 2PN order respectively in amplitude, and 2.5PN order in phase. Since spin effects in the amplitude through 2PN order affect only the first and second harmonics of the orbital phase, they do not extend the mass reach of gravitational-wave detectors. However, they can interfere with other harmonics and lower or raise the signal-to-noise ratio depending on the spin orientation. These ready-to-use waveforms could be employed in the data-analysis of the spinning, inspiraling binaries as well as in comparison studies at the interface between analytical and numerical relativity.

==> (inline-0) <==
\begin{align}
\hat{h}_{+}^{(0)} & = \Big(-\frac{3}{2}-\frac{c_{2 \theta }}{2}\Big) 
c_{\frac{\iota }{2}}^4 \cos(2 \alpha +2 \Psi )-2 c_{\frac{\iota 
}{2}}^3 \cos(\alpha +2 \Psi ) s_{2 \theta } s_{\frac{\iota }{2}}+2 
c_{\frac{\iota }{2}} \cos(\alpha -2 \Psi ) s_{2 \theta } 
s_{\frac{\iota }{2}}^3 \nonumber \\ & +\Big(-\frac{3}{2}-\frac{c_{2 \theta
}}{2}\Big)   
\cos(2 \alpha -2 \Psi ) s_{\frac{\iota }{2}}^4-\frac{3}{2} 
\cos(2 \Psi ) s_{\theta }^2 s_{\iota }^2 \,, \\
\hat{h}_{+}^{(1/2)} & = \delta  \bigg[c_{\frac{\iota }{2}}^6 \cos(3 
\alpha +3 \Psi ) \Big(-\frac{45 s_{\theta }}{32}-\frac{9 s_{3 \theta 
}}{32}\Big)+c_{\frac{\iota }{2}}^2 \cos(\alpha +\Psi ) 
\bigg(-\frac{175 s_{\theta }}{256}+c_{\iota } \Big(\frac{87 s_{\theta 
}}{64}-\frac{5 s_{3 \theta }}{64}\Big) \nonumber \\ &
+c_{2 \iota } \Big(-\frac{5 
s_{\theta }}{256}+\frac{15 s_{3 \theta }}{256}\Big)+\frac{13 s_{3 \theta 
}}{256}\bigg)+\cos(\alpha -\Psi ) \bigg(\frac{175 s_{\theta 
}}{256}+c_{\iota } \Big(\frac{87 s_{\theta }}{64}-\frac{5 s_{3 \theta 
}}{64}\Big) \nonumber \\ &
+c_{2 \iota } \Big(\frac{5 s_{\theta }}{256}-\frac{15 s_{3 
\theta }}{256}\Big)-\frac{13 s_{3 \theta }}{256}\bigg) s_{\frac{\iota 
}{2}}^2+c_{\frac{\iota }{2}}^4 \cos(3 \alpha +\Psi ) \Big(-\frac{5 
s_{\theta }}{32}-\frac{s_{3 \theta }}{32}\Big) s_{\frac{\iota 
}{2}}^2\nonumber \\ &
+c_{\frac{\iota }{2}}^4 \cos(\alpha +3 \Psi ) \Big(-\frac{45 
s_{\theta }}{32}+\frac{135 s_{3 \theta }}{32}\Big) s_{\frac{\iota 
}{2}}^2 +c_{\frac{\iota }{2}}^2 \cos(\alpha -3 \Psi ) \Big(\frac{45 
s_{\theta }}{32}-\frac{135 s_{3 \theta }}{32}\Big) s_{\frac{\iota 
}{2}}^4 \nonumber \\ &
+c_{\frac{\iota }{2}}^2 \cos(3 \alpha -\Psi ) \Big(\frac{5 
s_{\theta }}{32}+\frac{s_{3 \theta }}{32}\Big) s_{\frac{\iota 
}{2}}^4+\Big(\frac{27}{16}+\frac{9 c_{2 \theta }}{16}\Big) \cos(3 
\alpha -3 \Psi ) s_{\theta } s_{\frac{\iota }{2}}^6+\frac{45}{16} c_{\theta 
} \cos(3 \Psi ) s_{\theta }^2 s_{\iota }^3 \nonumber \\ &
+\cos(2 \alpha +\Psi ) 
\bigg(\Big(-\frac{85 c_{\theta }}{256}-\frac{1}{128} c_{\theta } c_{2 
\theta }-\frac{1}{32} c_{\theta } c_{2 \theta } c_{\iota }-\frac{3}{128} 
c_{\theta } c_{2 \theta } c_{2 \iota }\Big) s_{\iota }-\frac{11}{64} 
c_{\theta } s_{2 \iota }-\frac{1}{256} c_{\theta } s_{3 \iota 
}\bigg) \nonumber \\ &
+\cos(2 \alpha +3 \Psi ) \bigg(\Big(\frac{45 c_{\theta 
}}{256}+\frac{81}{128} c_{\theta } c_{2 \theta }+\frac{27}{32} c_{\theta } 
c_{2 \theta } c_{\iota }+\frac{27}{128} c_{\theta } c_{2 \theta } c_{2 \iota 
}\Big) s_{\iota }+\frac{9}{64} c_{\theta } s_{2 \iota }+\frac{9}{256} 
c_{\theta } s_{3 \iota }\bigg) \nonumber \\ &
+\cos(2 \alpha -\Psi ) 
\bigg(\Big(-\frac{85 c_{\theta }}{256}+\frac{1}{256} c_{\theta } c_{2 
\theta }\Big) s_{\iota }+\Big(\frac{11 c_{\theta }}{64}+\frac{1}{64}
c_{\theta } c_{2 \theta }\Big) s_{2 \iota }  +\Big(-\frac{c_{\theta 
}}{256}-\frac{3}{256} c_{\theta } c_{2 \theta }\Big) s_{3 \iota 
}\bigg)\nonumber \\ &+\cos(2 \alpha -3 \Psi ) \bigg(\Big(\frac{45 c_{\theta 
}}{256}+\frac{135}{256} c_{\theta } c_{2 \theta }\Big) s_{\iota
}+\Big(-\frac{9 c_{\theta }}{64}-\frac{27}{64} c_{\theta } c_{2 \theta
}\Big) s_{2 \iota }
+\Big(\frac{9 c_{\theta }}{256}+\frac{27}{256} 
c_{\theta } c_{2 \theta }\Big) s_{3 \iota }\bigg)\nonumber \\ & +\cos(\Psi ) 
\Big(\frac{1}{64} c_{\theta } s_{\theta }^2 s_{\iota }+\frac{5}{64} 
c_{\theta } s_{\theta }^2 s_{3 \iota }\Big)\bigg]\,,\\
\hat{h}_{+}^{(1)} & =\bigg[c_{\frac{\iota }{2}}^4 
\bigg(\frac{59}{16}+\frac{5 c_{2 \theta }}{2}-\frac{3 c_{4 \theta 
}}{16}+\Big(\frac{5}{24}-\frac{11 c_{2 \theta }}{6}+\frac{7 c_{4 \theta 
}}{24}\Big) c_{\iota }+\Big(-\frac{5}{48}-\frac{c_{2 \theta 
}}{12}-\frac{7 c_{4 \theta }}{48}\Big) c_{2 \iota }\bigg)\nonumber \\ & +\nu  
c_{\frac{\iota }{2}}^4 \bigg(-\frac{25}{16}-\frac{13 c_{2 \theta 
}}{3}+\frac{9 c_{4 \theta }}{16}+\Big(-\frac{5}{8}+\frac{11 c_{2 \theta 
}}{2}-\frac{7 c_{4 \theta }}{8}\Big) c_{\iota 
}+\Big(\frac{5}{16}+\frac{c_{2 \theta }}{4}+\frac{7 c_{4 \theta 
}}{16}\Big) c_{2 \iota }\bigg)\bigg] \cos(2 \alpha +2 \Psi ) 
\nonumber \\ & +\cos(4 \alpha +4 \Psi ) \bigg(\Big(-2-\frac{2 c_{2 \theta 
}}{3}\Big) c_{\frac{\iota }{2}}^8 s_{\theta }^2+\nu  \Big(6+2 c_{2 
\theta }\Big) c_{\frac{\iota }{2}}^8 s_{\theta }^2\bigg) +\cos(3 
\alpha +4 \Psi ) \Big(\frac{32}{3} c_{\theta }^3 c_{\frac{\iota }{2}}^7 
s_{\theta } s_{\frac{\iota }{2}}-32 \nu  c_{\theta }^3 c_{\frac{\iota 
}{2}}^7 s_{\theta } s_{\frac{\iota }{2}}\Big) \nonumber \\ & +\cos(3 \alpha +2
\Psi ) \bigg[c_{\frac{\iota }{2}}^5 \bigg(\Big(-\frac{5}{6}+\frac{c_{2 \theta 
}}{6}\Big) s_{2 \theta } -\frac{2}{3} c_{\theta }^2 c_{\iota } s_{2 \theta
}\bigg) s_{\frac{\iota }{2}}+\nu  c_{\frac{\iota }{2}}^5  
\bigg(\Big(\frac{5}{2}-\frac{c_{2 \theta }}{2}\Big) s_{2 \theta }+2 
c_{\theta }^2 c_{\iota } s_{2 \theta }\bigg) s_{\frac{\iota 
}{2}}\bigg]\nonumber \\ & 
+\cos(2 \alpha +4 \Psi ) \bigg(\Big(-\frac{10}{3}-\frac{8 
c_{2 \theta }}{3}-\frac{14 c_{4 \theta }}{3}\Big) c_{\frac{\iota }{2}}^6 
s_{\frac{\iota }{2}}^2+\nu  \Big(10+8 c_{2 \theta }+14 c_{4 \theta 
}\Big) c_{\frac{\iota }{2}}^6 s_{\frac{\iota }{2}}^2\bigg) \nonumber \\ & +\cos(4 
\alpha +2 \Psi ) \bigg(\Big(-\frac{1}{2}-\frac{c_{2 \theta }}{6}\Big) 
c_{\frac{\iota }{2}}^6 s_{\theta }^2 s_{\frac{\iota }{2}}^2
+\nu  \Big(\frac{3}{2}+\frac{c_{2 \theta }}{2}\Big) c_{\frac{\iota }{2}}^6 
s_{\theta }^2 s_{\frac{\iota }{2}}^2\bigg)+\cos(\alpha +4 \Psi ) 
\bigg(\Big(\frac{8}{3}-\frac{56 c_{2 \theta }}{3}\Big) c_{\frac{\iota 
}{2}}^5 s_{2 \theta } s_{\frac{\iota }{2}}^3
\nonumber \\ & +\nu  \Big(-8+56 c_{2 \theta }\Big) c_{\frac{\iota }{2}}^5
s_{2 \theta } s_{\frac{\iota  }{2}}^3\bigg)+\cos(\alpha -2 \Psi ) \bigg[\nu
\bigg(c_{\frac{\iota  }{2}} \Big(\frac{16 s_{2 \theta }}{3}+\frac{31}{4}
c_{\iota } s_{2 \theta  } +\frac{1}{4} c_{2 \iota } s_{2 \theta }-\frac{19
  s_{4 \theta  }}{16}\Big)-\frac{7}{8} c_{\frac{3 \iota }{2}} s_{4 \theta }
\nonumber \\ & -\frac{7}{16} 
c_{\frac{5 \iota }{2}} s_{4 \theta }\bigg) s_{\frac{\iota 
}{2}}^3+\bigg(c_{\frac{\iota }{2}} \Big(-6 s_{2 \theta }-\frac{31}{12} 
c_{\iota } s_{2 \theta }-\frac{1}{12} c_{2 \iota } s_{2 \theta }+\frac{19 
s_{4 \theta }}{48}\Big)+\frac{7}{24} c_{\frac{3 \iota }{2}} s_{4 \theta 
}+\frac{7}{48} c_{\frac{5 \iota }{2}} s_{4 \theta }\bigg) s_{\frac{\iota 
}{2}}^3\bigg] \nonumber \\ & +\cos(2 \alpha -2 \Psi ) 
\bigg[\bigg(\frac{59}{16}+\frac{5 c_{2 \theta }}{2}-\frac{3 c_{4 \theta 
}}{16}+\Big(-\frac{5}{24}+\frac{11 c_{2 \theta }}{6}-\frac{7 c_{4 \theta 
}}{24}\Big) c_{\iota }
+\Big(-\frac{5}{48}-\frac{c_{2 \theta 
}}{12}-\frac{7 c_{4 \theta }}{48}\Big) c_{2 \iota }\bigg) s_{\frac{\iota 
}{2}}^4 \nonumber \\ & +\nu  \bigg(-\frac{25}{16}-\frac{13 c_{2 \theta
}}{3}+\frac{9 c_{4  \theta }}{16}+\Big(\frac{5}{8}-\frac{11 c_{2 \theta
}}{2}+\frac{7 c_{4  \theta }}{8}\Big) c_{\iota }
+\Big(\frac{5}{16}+\frac{c_{2 \theta 
}}{4}+\frac{7 c_{4 \theta }}{16}\Big) c_{2 \iota }\bigg) s_{\frac{\iota 
}{2}}^4\bigg] \nonumber \\ &
+\cos(\alpha -4 \Psi ) \bigg(\nu  \Big(8-56 c_{2 
\theta }\Big) c_{\frac{\iota }{2}}^3 s_{2 \theta } s_{\frac{\iota 
}{2}}^5+\Big(-\frac{8}{3}+\frac{56 c_{2 \theta }}{3}\Big) c_{\frac{\iota 
}{2}}^3 s_{2 \theta } s_{\frac{\iota }{2}}^5\bigg)+\cos(3 \alpha -2 
\Psi ) \bigg[c_{\frac{\iota }{2}} \bigg(\Big(\frac{5}{6}-\frac{c_{2 \theta 
}}{6}\Big) s_{2 \theta } \nonumber \\ & 
-\frac{2}{3} c_{\theta }^2 c_{\iota } s_{2 \theta 
}\bigg) s_{\frac{\iota }{2}}^5+\nu  c_{\frac{\iota }{2}} 
\bigg(\Big(-\frac{5}{2}+\frac{c_{2 \theta }}{2}\Big) s_{2 \theta }+2 
c_{\theta }^2 c_{\iota } s_{2 \theta }\bigg) s_{\frac{\iota 
}{2}}^5\bigg]  +\cos(2 \alpha -4 \Psi ) 
\bigg(\Big(-\frac{10}{3}-\frac{8 c_{2 \theta }}{3}-\frac{14 c_{4 \theta 
}}{3}\Big) c_{\frac{\iota }{2}}^2 s_{\frac{\iota }{2}}^6
\nonumber \\ & +\nu  \Big(10+8 c_{2 \theta }+14 c_{4 \theta }\Big)
c_{\frac{\iota }{2}}^2 s_{\frac{\iota  
}{2}}^6\bigg)+\cos(4 \alpha -2 \Psi ) 
\bigg(\Big(-\frac{1}{2}-\frac{c_{2 \theta }}{6}\Big) c_{\frac{\iota 
}{2}}^2 s_{\theta }^2 s_{\frac{\iota }{2}}^6+
\nu  \Big(\frac{3}{2}+\frac{c_{2 \theta }}{2}\Big) c_{\frac{\iota }{2}}^2 
s_{\theta }^2 s_{\frac{\iota }{2}}^6\bigg)\nonumber \\ &
+\cos(3 \alpha -4 \Psi ) 
\Big(-\frac{32}{3} c_{\theta }^3 c_{\frac{\iota }{2}} s_{\theta } 
s_{\frac{\iota }{2}}^7+32 \nu  c_{\theta }^3 c_{\frac{\iota }{2}} s_{\theta 
} s_{\frac{\iota }{2}}^7\Big)+\cos(4 \alpha -4 \Psi ) 
\bigg(\Big(-2-\frac{2 c_{2 \theta }}{3}\Big) s_{\theta }^2 s_{\frac{\iota 
}{2}}^8 +\nu  \Big(6+2 c_{2 \theta }\Big) s_{\theta }^2 s_{\frac{\iota 
}{2}}^8\bigg) \nonumber \\ & +\cos(2 \Psi )
\bigg[\bigg(\Big(\frac{349}{96}-\frac{25 c_{2 \theta }}{96}\Big) s_{\theta }^2
+\bigg(-\frac{25}{96}-\frac{35 c_{2 
\theta }}{96}\bigg) c_{2 \iota } s_{\theta }^2\bigg) s_{\iota }^2+\nu  
\bigg(\Big(-\frac{45}{32}+\frac{25 c_{2 \theta }}{32}\Big) s_{\theta 
}^2  \nonumber \\ & +\Big(\frac{25}{32}+\frac{35 c_{2 \theta }}{32}\Big)
c_{2 \iota } s_{\theta }^2\bigg) s_{\iota }^2\bigg] +\cos(4 \Psi ) 
\bigg(\Big(-\frac{25}{12}-\frac{35 c_{2 \theta }}{12}\Big) s_{\theta }^2 
s_{\iota }^4+\nu  \Big(\frac{25}{4}+\frac{35 c_{2 \theta }}{4}\Big) 
s_{\theta }^2 s_{\iota }^4\bigg) \nonumber \\ & +\cos(\alpha +2 \Psi ) 
\bigg[c_{\frac{\iota }{2}}^3 \Big(6 s_{2 \theta }-\frac{31}{12} c_{\iota } 
s_{2 \theta }+\frac{1}{12} c_{2 \iota } s_{2 \theta }-\frac{19 s_{4 \theta 
}}{48}\Big) s_{\frac{\iota }{2}}+\frac{7}{24} c_{\frac{\iota }{2}}^3 s_{4 
\theta } s_{\frac{3 \iota }{2}}-\frac{7}{48} c_{\frac{\iota }{2}}^3 s_{4 
\theta } s_{\frac{5 \iota }{2}}
\nonumber \\ & +\nu  \bigg(c_{\frac{\iota }{2}}^3 
\Big(-\frac{16 s_{2 \theta }}{3}+\frac{31}{4} c_{\iota } s_{2 \theta 
}-\frac{1}{4} c_{2 \iota } s_{2 \theta }+\frac{19 s_{4 \theta }}{16}\Big) 
s_{\frac{\iota }{2}}-\frac{7}{8} c_{\frac{\iota }{2}}^3 s_{4 \theta } 
s_{\frac{3 \iota }{2}}+\frac{7}{16} c_{\frac{\iota }{2}}^3 s_{4 \theta } 
s_{\frac{5 \iota }{2}}\bigg)\bigg]\,, \\
\hat{h}_{+}^{(3/2)} & = \Big(-3 \pi -\pi  c_{2 \theta }\Big) 
c_{\frac{\iota }{2}}^4 \cos(2 \alpha +2 \Psi )-4 \pi  c_{\frac{\iota 
}{2}}^3 \cos(\alpha +2 \Psi ) s_{2 \theta } s_{\frac{\iota }{2}}+4 \pi 
c_{\frac{\iota }{2}} \cos(\alpha -2 \Psi ) s_{2 \theta } 
s_{\frac{\iota }{2}}^3 \nonumber \\ & +\Big(-3 \pi -\pi  c_{2 \theta }\Big) \cos(2 
\alpha -2 \Psi ) s_{\frac{\iota }{2}}^4 -3 \pi  \cos(2 \Psi ) s_{\theta 
}^2 s_{\iota }^2+\delta  \bigg[\cos(5 \alpha +5 \Psi ) 
\bigg(\Big(-\frac{625}{256}-\frac{625 c_{2 \theta }}{768}\Big) 
c_{\frac{\iota }{2}}^{10} s_{\theta }^3 \nonumber \\ &
+\nu \Big(\frac{625}{128}+\frac{625 c_{2 \theta }}{384}\Big) c_{\frac{\iota 
}{2}}^{10} s_{\theta }^3\bigg)+\cos(\alpha +\Psi ) \bigg[\nu  
c_{\frac{\iota }{2}}^2 \bigg(-\frac{7449 s_{\theta }}{16384}-\frac{331 s_{3 
\theta }}{32768}+c_{2 \iota } \Big(\frac{337 s_{\theta }}{12288}-\frac{47 
s_{3 \theta }}{8192}-\frac{21 s_{5 \theta }}{8192}\Big) \nonumber \\ &
+c_{4 \iota } \Big(\frac{7 s_{\theta }}{49152}+\frac{7 s_{3 \theta
}}{32768}-\frac{35 s_{5 \theta }}{32768}\Big)+c_{3 \iota } \Big(-\frac{59
  s_{\theta }}{6144}-\frac{91 s_{3 \theta }}{4096}+\frac{7 s_{5 \theta 
}}{4096}\Big)+c_{\iota } \Big(\frac{1873 s_{\theta }}{2048}+\frac{19 s_{3 
\theta }}{4096}+\frac{35 s_{5 \theta }}{12288}\Big) \nonumber \\ & -\frac{155
  s_{5 \theta }}{98304}\bigg)
+c_{\frac{\iota }{2}}^2 \bigg(\frac{43723 s_{\theta 
}}{98304}-\frac{9653 s_{3 \theta }}{65536}+c_{\iota } \Big(-\frac{10675 
s_{\theta }}{12288}+\frac{1901 s_{3 \theta }}{8192}-\frac{35 s_{5 \theta 
}}{24576}\Big)+c_{3 \iota } \Big(\frac{59 s_{\theta }}{12288}+\frac{91 
s_{3 \theta }}{8192}-\frac{7 s_{5 \theta }}{8192}\Big) \nonumber \\ &
+c_{4 \iota } \Big(-\frac{7 s_{\theta }}{98304}-\frac{7 s_{3 \theta
}}{65536}+\frac{35 s_{5 \theta }}{65536}\Big)+c_{2 \iota } \Big(\frac{1103
  s_{\theta }}{24576}-\frac{2833 s_{3 \theta }}{16384}+\frac{21 s_{5 \theta 
}}{16384}\Big)+\frac{155 s_{5 \theta }}{196608}\bigg)\bigg]\nonumber \\ &+\cos(3 
\alpha +3 \Psi ) \bigg[c_{\frac{\iota }{2}}^6 \bigg(\frac{39249 s_{\theta 
}}{8192}+\frac{38331 s_{3 \theta }}{16384}+c_{2 \iota } \Big(-\frac{1701 
s_{\theta }}{8192}-\frac{3159 s_{3 \theta }}{16384}-\frac{3645 s_{5 \theta 
}}{16384}\Big) \nonumber \\ & +c_{\iota } \Big(\frac{2403 s_{\theta
}}{2048}-\frac{6399 s_{3 \theta }}{4096}+\frac{2187 s_{5 \theta }}{4096}\Big) 
-\frac{5751 s_{5 \theta }}{16384}\bigg)+\nu  c_{\frac{\iota }{2}}^6
\bigg(-\frac{4689 s_{\theta }}{4096}-\frac{24507 s_{3 \theta }}{8192}\nonumber
\\ & +c_{\iota } \Big(-\frac{2403 s_{\theta }}{1024}+\frac{6399 s_{3 \theta 
}}{2048}-\frac{2187 s_{5 \theta }}{2048}\Big)
+c_{2 \iota } \Big(\frac{1701 s_{\theta }}{4096}+\frac{3159 s_{3 \theta 
}}{8192}+\frac{3645 s_{5 \theta }}{8192}\Big)+\frac{5751 s_{5 \theta 
}}{8192}\bigg)\bigg]\nonumber \\ &
+\cos(4 \alpha +5 \Psi ) \bigg(\nu \Big(-\frac{11875 c_{\theta
}}{384}-\frac{3125 c_{3 \theta }}{384}\Big)  
c_{\frac{\iota }{2}}^9 s_{\theta }^2 s_{\frac{\iota }{2}}+\Big(\frac{11875 
c_{\theta }}{768}+\frac{3125 c_{3 \theta }}{768}\Big) c_{\frac{\iota 
}{2}}^9 s_{\theta }^2 s_{\frac{\iota }{2}}\bigg) \nonumber \\ &
+\cos(4 \alpha +3 \Psi ) \bigg[c_{\frac{\iota }{2}}^7 \bigg(\Big(-\frac{351
  c_{\theta  }}{256}+\frac{243}{256} c_{\theta } c_{2 \theta }\Big) s_{\theta 
}^2+\Big(-\frac{567 c_{\theta }}{256}-\frac{405}{256} c_{\theta } c_{2 
\theta }\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota }{2}} \nonumber
\\ & +\nu c_{\frac{\iota }{2}}^7 \bigg(\Big(\frac{351 c_{\theta 
}}{128}-\frac{243}{128} c_{\theta } c_{2 \theta }\Big) s_{\theta 
}^2+\Big(\frac{567 c_{\theta }}{128}+\frac{405}{128} c_{\theta } c_{2 
\theta }\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota 
}{2}}\bigg] +\cos(5 \alpha +3 \Psi ) 
\bigg(\Big(-\frac{243}{256}-\frac{81 c_{2 \theta }}{256}\Big) 
c_{\frac{\iota }{2}}^8 s_{\theta }^3 s_{\frac{\iota }{2}}^2 \nonumber \\ & +\nu  
\Big(\frac{243}{128}+\frac{81 c_{2 \theta }}{128}\Big) c_{\frac{\iota 
}{2}}^8 s_{\theta }^3 s_{\frac{\iota }{2}}^2\bigg)+\cos(\alpha -\Psi 
) \bigg[\bigg(-\frac{43723 s_{\theta }}{98304}+\frac{9653 s_{3 \theta 
}}{65536}+c_{\iota } \Big(-\frac{10675 s_{\theta }}{12288}+\frac{1901 s_{3 
\theta }}{8192}-\frac{35 s_{5 \theta }}{24576}\Big) \nonumber \\ &
+c_{2 \iota } \Big(-\frac{1103 s_{\theta }}{24576}+\frac{2833 s_{3 \theta 
}}{16384}-\frac{21 s_{5 \theta }}{16384}\Big)+c_{3 \iota } \Big(\frac{59 
s_{\theta }}{12288}+\frac{91 s_{3 \theta }}{8192}-\frac{7 s_{5 \theta 
}}{8192}\Big)+c_{4 \iota } \Big(\frac{7 s_{\theta }}{98304}+\frac{7 s_{3 
\theta }}{65536}-\frac{35 s_{5 \theta }}{65536}\Big)\nonumber \\ &- \frac{155
  s_{5 \theta  }}{196608}\bigg) s_{\frac{\iota }{2}}^2 +\nu  \bigg(\frac{7449
  s_{\theta }}{16384}+\frac{331 s_{3 \theta }}{32768}+c_{4 \iota } \Big(-\frac{7 
s_{\theta }}{49152}-\frac{7 s_{3 \theta }}{32768}+\frac{35 s_{5 \theta 
}}{32768}\Big) +c_{3 \iota } \Big(-\frac{59 s_{\theta }}{6144}
-\frac{91 s_{3 \theta }}{4096}+\frac{7 s_{5 \theta }}{4096}\Big)
\nonumber \\ & +c_{2 \iota } \Big(-\frac{337 s_{\theta }}{12288}+\frac{47
  s_{3 \theta }}{8192}+\frac{21 s_{5 \theta }}{8192}\Big)+c_{\iota }
\Big(\frac{1873 s_{\theta }}{2048}+\frac{19 s_{3 \theta }}{4096}+\frac{35
  s_{5 \theta}}{12288}\Big)+\frac{155 s_{5 \theta }}{98304}\bigg)
s_{\frac{\iota}{2}}^2\bigg]\nonumber \\ & +\cos(3 \alpha +\Psi )
\bigg[c_{\frac{\iota }{2}}^4 \bigg(\frac{1675 s_{\theta }}{4096}+\frac{825
  s_{3 \theta }}{8192}+c_{2 \iota } \Big(-\frac{7 s_{\theta }}{4096}-\frac{13
  s_{3 \theta  }}{8192}-\frac{15 s_{5 \theta }}{8192}\Big)+c_{\iota }
  \Big(\frac{27 s_{\theta }}{1024}-\frac{151 s_{3 \theta }}{2048}+\frac{3 s_{5
      \theta}}{2048}\Big) \nonumber \\ & -\frac{13 s_{5 \theta }}{8192}\bigg)
  s_{\frac{\iota  
}{2}}^2+\nu  c_{\frac{\iota }{2}}^4 \bigg(\frac{245 s_{\theta 
}}{2048}-\frac{57 s_{3 \theta }}{4096}+c_{\iota } \Big(-\frac{27 s_{\theta 
}}{512}+\frac{151 s_{3 \theta }}{1024}-\frac{3 s_{5 \theta 
}}{1024}\Big) +c_{2 \iota } \Big(\frac{7 s_{\theta }}{2048}+\frac{13 s_{3 
\theta }}{4096}+\frac{15 s_{5 \theta }}{4096}\Big) \nonumber \\ & +\frac{13
s_{5 \theta  }}{4096}\bigg) s_{\frac{\iota }{2}}^2\bigg] +\cos(3 \alpha +5 \Psi ) 
\bigg(c_{\frac{\iota }{2}}^8 \Big(-\frac{4375 s_{\theta }}{1024}-\frac{8125 
s_{3 \theta }}{2048}-\frac{9375 s_{5 \theta }}{2048}\Big) s_{\frac{\iota 
}{2}}^2 \nonumber \\ & +\nu  c_{\frac{\iota }{2}}^8 \Big(\frac{4375 s_{\theta 
}}{512}+\frac{8125 s_{3 \theta }}{1024}+\frac{9375 s_{5 \theta 
}}{1024}\Big) s_{\frac{\iota }{2}}^2\bigg) +\cos(\alpha +3 \Psi ) 
\bigg[c_{\frac{\iota }{2}}^4 \bigg(\frac{20475 s_{\theta 
}}{4096}-\frac{149391 s_{3 \theta }}{8192} \nonumber \\ & +c_{\iota }
\Big(\frac{2187 s_{\theta }}{1024}+\frac{10017 s_{3 \theta
}}{2048}-\frac{1701 s_{5 \theta }}{2048}\Big)
+\frac{7371 s_{5 \theta }}{8192}+c_{2 \iota } 
\Big(-\frac{567 s_{\theta }}{4096}-\frac{1701 s_{3 \theta 
}}{8192}+\frac{8505 s_{5 \theta }}{8192}\Big)\bigg) s_{\frac{\iota 
}{2}}^2 \nonumber \\ & +\nu  c_{\frac{\iota }{2}}^4 \bigg(-\frac{3195 s_{\theta 
}}{2048}+\frac{45711 s_{3 \theta }}{4096}+c_{2 \iota } \Big(\frac{567 
s_{\theta }}{2048}+\frac{1701 s_{3 \theta }}{4096}-\frac{8505 s_{5 \theta 
}}{4096}\Big)-\frac{7371 s_{5 \theta }}{4096} \nonumber \\ &+c_{\iota }
\Big(-\frac{2187  s_{\theta }}{512}-\frac{10017 s_{3 \theta
}}{1024}+\frac{1701 s_{5 \theta  }}{1024}\Big)\bigg) s_{\frac{\iota
  }{2}}^2\bigg] +\cos(2 \alpha +5 \Psi ) \bigg(\nu  \Big(-\frac{4375
  c_{\theta }}{192}-\frac{625 c_{3 \theta  }}{128}-\frac{3125 c_{5 \theta
}}{128}\Big) c_{\frac{\iota }{2}}^7  s_{\frac{\iota }{2}}^3 \nonumber \\ &
+\Big(\frac{4375 c_{\theta }}{384}+\frac{625 c_{3  
\theta }}{256}+\frac{3125 c_{5 \theta }}{256}\Big) c_{\frac{\iota }{2}}^7 
s_{\frac{\iota }{2}}^3\bigg)+\cos(4 \alpha +\Psi ) 
\bigg[c_{\frac{\iota }{2}}^5 \bigg(\Big(-\frac{37 c_{\theta 
}}{384}+\frac{1}{384} c_{\theta } c_{2 \theta }\Big) s_{\theta }^2 \nonumber
\\ & +\Big(-\frac{7 c_{\theta }}{384}-\frac{5}{384} c_{\theta } c_{2 \theta 
}\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota }{2}}^3+\nu  
c_{\frac{\iota }{2}}^5 \bigg(\Big(\frac{37 c_{\theta }}{192}-\frac{1}{192} 
c_{\theta } c_{2 \theta }\Big) s_{\theta }^2+\Big(\frac{7 c_{\theta 
}}{192}+\frac{5}{192} c_{\theta } c_{2 \theta }\Big) c_{\iota } s_{\theta 
}^2\bigg) s_{\frac{\iota }{2}}^3\bigg]\nonumber \\ &+\cos(5 \alpha +\Psi ) 
\bigg(\Big(-\frac{1}{128}-\frac{c_{2 \theta }}{384}\Big) c_{\frac{\iota 
}{2}}^6 s_{\theta }^3 s_{\frac{\iota }{2}}^4+\nu  
\Big(\frac{1}{64}+\frac{c_{2 \theta }}{192}\Big) c_{\frac{\iota }{2}}^6 
s_{\theta }^3 s_{\frac{\iota }{2}}^4\bigg)+\cos(3 \alpha -\Psi ) 
\bigg[\nu  c_{\frac{\iota }{2}}^2 \bigg(-\frac{245 s_{\theta 
}}{2048}+\frac{57 s_{3 \theta }}{4096} \nonumber \\ & +c_{2 \iota }
\Big(-\frac{7 s_{\theta  }}{2048}-\frac{13 s_{3 \theta }}{4096}-\frac{15 s_{5
    \theta  }}{4096}\Big)+c_{\iota } \Big(-\frac{27 s_{\theta
}}{512}+\frac{151 s_{3  \theta }}{1024}-\frac{3 s_{5 \theta 
}}{1024}\Big)-\frac{13 s_{5 \theta  }}{4096}\bigg) s_{\frac{\iota
  }{2}}^4 +c_{\frac{\iota }{2}}^2  \bigg(-\frac{1675 s_{\theta
}}{4096}-\frac{825 s_{3 \theta }}{8192}\nonumber \\ & +c_{\iota  }
\Big(\frac{27 s_{\theta }}{1024}-\frac{151 s_{3 \theta }}{2048}
+\frac{3 s_{5 \theta }}{2048}\bigg)+c_{2 \iota } \Big(\frac{7 s_{\theta 
}}{4096}+\frac{13 s_{3 \theta }}{8192}+\frac{15 s_{5 \theta 
}}{8192}\Big)+\frac{13 s_{5 \theta }}{8192}\bigg) s_{\frac{\iota 
}{2}}^4\bigg] \nonumber \\ & +\cos(\alpha +5 \Psi ) \bigg(\nu  c_{\frac{\iota 
}{2}}^6 \Big(\frac{4375 s_{\theta }}{768}+\frac{4375 s_{3 \theta 
}}{512}-\frac{21875 s_{5 \theta }}{512}\Big) s_{\frac{\iota 
}{2}}^4 +c_{\frac{\iota }{2}}^6 \Big(-\frac{4375 s_{\theta 
}}{1536}-\frac{4375 s_{3 \theta }}{1024}+\frac{21875 s_{5 \theta 
}}{1024}\Big) s_{\frac{\iota }{2}}^4\bigg) \nonumber \\ & +\cos(\alpha -3 \Psi ) 
\bigg[c_{\frac{\iota }{2}}^2 \bigg(-\frac{20475 s_{\theta 
}}{4096}+\frac{149391 s_{3 \theta }}{8192}+c_{2 \iota } \Big(\frac{567 
s_{\theta }}{4096}+\frac{1701 s_{3 \theta }}{8192}-\frac{8505 s_{5 \theta 
}}{8192}\Big) \nonumber \\ & +c_{\iota } \Big(\frac{2187 s_{\theta
}}{1024}+\frac{10017  s_{3 \theta }}{2048}-\frac{1701 s_{5 \theta
}}{2048}\Big)-\frac{7371 s_{5  \theta }}{8192}\bigg) s_{\frac{\iota }{2}}^4
+\nu  c_{\frac{\iota }{2}}^2  \bigg(\frac{3195 s_{\theta
}}{2048}-\frac{45711 s_{3 \theta }}{4096}+\frac{7371 s_{5 \theta
}}{4096}\nonumber \\ &+c_{\iota } \Big(-\frac{2187  s_{\theta }}{512}
-\frac{10017 s_{3 \theta }}{1024}+\frac{1701 s_{5 \theta 
}}{1024}\Big)+c_{2 \iota } \Big(-\frac{567 s_{\theta }}{2048}-\frac{1701 
s_{3 \theta }}{4096}+\frac{8505 s_{5 \theta }}{4096}\Big)\bigg) 
s_{\frac{\iota }{2}}^4\bigg] \nonumber \\ &+\cos(4 \alpha -\Psi ) \bigg[\nu  
c_{\frac{\iota }{2}}^3 \bigg(\Big(\frac{37 c_{\theta }}{192}-\frac{1}{192} 
c_{\theta } c_{2 \theta }\Big) s_{\theta }^2+\Big(-\frac{7 c_{\theta 
}}{192}-\frac{5}{192} c_{\theta } c_{2 \theta }\Big) c_{\iota } s_{\theta 
}^2\bigg) s_{\frac{\iota }{2}}^5 +c_{\frac{\iota }{2}}^3 
\bigg(\Big(-\frac{37 c_{\theta }}{384}+\frac{1}{384} c_{\theta } c_{2 
\theta }\Big) s_{\theta }^2\nonumber \\ & +\Big(\frac{7 c_{\theta
}}{384}+\frac{5}{384} c_{\theta } c_{2 \theta }\Big) c_{\iota }
s_{\theta}^2\bigg)   s_{\frac{\iota }{2}}^5\bigg]+\cos(5 \alpha
-\Psi ) \bigg(\nu \Big(-\frac{1}{64}-\frac{c_{2 \theta }}{192}\Big)
c_{\frac{\iota }{2}}^4 s_{\theta }^3 s_{\frac{\iota
  }{2}}^6+\Big(\frac{1}{128}+\frac{c_{2 \theta  
}}{384}\Big) c_{\frac{\iota }{2}}^4 s_{\theta }^3 s_{\frac{\iota 
}{2}}^6\bigg) \nonumber \\ & +\cos(3 \alpha -3 \Psi ) \bigg[\nu  
\bigg(\Big(\frac{14067}{4096}+\frac{4689 c_{2 \theta }}{1024}-\frac{5751 
c_{4 \theta }}{4096}\Big) s_{\theta }+\Big(-\frac{297}{1024}+\frac{1053 
c_{2 \theta }}{256}-\frac{2187 c_{4 \theta }}{1024}\Big) c_{\iota } 
s_{\theta }\nonumber \\ & +\Big(-\frac{5103}{4096}-\frac{1701 c_{2 \theta 
}}{1024}-\frac{3645 c_{4 \theta }}{4096}\Big) c_{2 \iota } s_{\theta 
}\bigg) s_{\frac{\iota }{2}}^6
+\bigg(\Big(-\frac{55539}{8192}-\frac{8145 
c_{2 \theta }}{2048}+\frac{5751 c_{4 \theta }}{8192}\Big) s_{\theta 
}\nonumber \\ & +\Big(\frac{297}{2048}-\frac{1053 c_{2 \theta }}{512}+
\frac{2187 c_{4 \theta }}{2048}\Big) c_{\iota } s_{\theta }
+\Big(\frac{5103}{8192}+\frac{1701 c_{2 \theta }}{2048}+\frac{3645 c_{4  
\theta }}{8192}\Big) c_{2 \iota } s_{\theta }\bigg) s_{\frac{\iota 
}{2}}^6\bigg] \nonumber \\ &+\cos(\alpha -5 \Psi ) \bigg(c_{\frac{\iota }{2}}^4 
 \Big(\frac{4375 s_{\theta }}{1536}+\frac{4375 s_{3 \theta 
}}{1024}-\frac{21875 s_{5 \theta }}{1024}\Big) s_{\frac{\iota }{2}}^6 +\nu 
c_{\frac{\iota }{2}}^4 \Big(-\frac{4375 s_{\theta }}{768}-\frac{4375 s_{3 
\theta }}{512}+\frac{21875 s_{5 \theta }}{512}\Big) s_{\frac{\iota 
}{2}}^6\bigg)\nonumber \\ & +\cos(2 \alpha -5 \Psi ) \bigg(\nu  
\Big(-\frac{4375 c_{\theta }}{192}-\frac{625 c_{3 \theta }}{128}-
\frac{3125 c_{5 \theta }}{128}\Big) c_{\frac{\iota }{2}}^3 s_{\frac{\iota 
}{2}}^7+\Big(\frac{4375 c_{\theta }}{384}+\frac{625 c_{3 \theta 
}}{256}+\frac{3125 c_{5 \theta }}{256}\Big) c_{\frac{\iota }{2}}^3 
s_{\frac{\iota }{2}}^7\bigg) \nonumber \\ & +\cos(4 \alpha -3 \Psi ) \bigg[\nu  
c_{\frac{\iota }{2}} \bigg(\Big(\frac{351 c_{\theta }}{128}-\frac{243}{128} 
c_{\theta } c_{2 \theta }\Big) s_{\theta }^2+\Big(-\frac{567 c_{\theta 
}}{128}-\frac{405}{128} c_{\theta } c_{2 \theta }\Big) c_{\iota } 
s_{\theta }^2\bigg) s_{\frac{\iota }{2}}^7 \nonumber \\ &+c_{\frac{\iota }{2}} 
\bigg(\Big(-\frac{351 c_{\theta }}{256}+\frac{243}{256} c_{\theta } c_{2 
\theta }\Big) s_{\theta }^2  +\Big( \frac{567 c_{\theta 
}}{256}+\frac{405}{256} c_{\theta } c_{2 \theta }\Big) c_{\iota } 
s_{\theta }^2\bigg) s_{\frac{\iota }{2}}^7\bigg]\nonumber \\ & +\cos(5 \alpha -3 
\Psi ) \bigg(\nu  \Big(-\frac{243}{128}-\frac{81 c_{2 \theta 
}}{128}\Big) c_{\frac{\iota }{2}}^2 s_{\theta }^3 s_{\frac{\iota 
}{2}}^8 +\Big(\frac{243}{256}+\frac{81 c_{2 \theta }}{256}\Big) 
c_{\frac{\iota }{2}}^2 s_{\theta }^3 s_{\frac{\iota 
}{2}}^8\bigg) \nonumber \\ &+\cos(3 \alpha -5 \Psi ) \bigg(\nu
c_{\frac{\iota  }{2}}^2 \Big(-\frac{4375 s_{\theta }}{512}-\frac{8125 s_{3
    \theta }}{1024}-\frac{9375 s_{5 \theta }}{1024}\Big) s_{\frac{\iota 
}{2}}^8+c_{\frac{\iota }{2}}^2 \Big(\frac{4375 s_{\theta 
}}{1024}+\frac{8125 s_{3 \theta }}{2048}+\frac{9375 s_{5 \theta 
}}{2048}\Big) s_{\frac{\iota }{2}}^8\bigg)\nonumber \\ &+\cos(4 \alpha -5 \Psi ) 
\bigg(\nu  \Big(-\frac{11875 c_{\theta }}{384}-\frac{3125 c_{3 \theta 
}}{384}\Big) c_{\frac{\iota }{2}} s_{\theta }^2 s_{\frac{\iota 
}{2}}^9+\Big(\frac{11875 c_{\theta }}{768}+\frac{3125 c_{3 \theta 
}}{768}\Big) c_{\frac{\iota }{2}} s_{\theta }^2 s_{\frac{\iota 
}{2}}^9\bigg)\nonumber \\ & +\cos(5 \alpha -5 \Psi ) \bigg(\nu  
\Big(-\frac{625}{128}-\frac{625 c_{2 \theta }}{384}\Big) s_{\theta }^3 
s_{\frac{\iota }{2}}^{10}+\Big(\frac{625}{256}+\frac{625 c_{2 \theta 
}}{768}\Big) s_{\theta }^3 s_{\frac{\iota }{2}}^{10}\bigg) \nonumber \\ & +\cos(3 
\Psi ) \bigg[\nu  \bigg(\Big(\frac{10197 c_{\theta }}{2048}-\frac{3969 
c_{\theta } c_{2 \theta }}{2048}\Big) s_{\theta }^2 +\Big(-\frac{1701 
c_{\theta }}{2048}-\frac{5103 c_{\theta } c_{2 \theta }}{2048}\Big) c_{2 
\iota } s_{\theta }^2\bigg) s_{\iota }^3\nonumber \\ &
+\bigg(\Big(-\frac{44757 c_{\theta }}{4096}+\frac{3969 c_{\theta } c_{2
    \theta }}{4096}\Big) s_{\theta  }^2 +\Big(\frac{1701 c_{\theta
}}{4096}+\frac{5103 c_{\theta } c_{2 \theta  }}{4096}\Big) c_{2 \iota }
s_{\theta }^2\bigg) s_{\iota 
}^3\bigg] \nonumber \\ & +\cos(5 \Psi ) \bigg(\nu  \Big(-\frac{21875 c_{\theta 
}}{2048}-\frac{13125 c_{3 \theta }}{2048}\Big) s_{\theta }^2 s_{\iota 
}^5 +\Big(\frac{21875 c_{\theta }}{4096}+\frac{13125 c_{3 \theta 
}}{4096}\Big) s_{\theta }^2 s_{\iota }^5\bigg) \nonumber \\ & +\cos(2 \alpha +3 
\Psi ) \bigg[\bigg(-\frac{37071 c_{\theta } c_{2 \theta }}{16384}+c_{\theta 
} \Big(-\frac{7641}{8192}+\frac{567 c_{4 \theta 
}}{32768}\Big)+\Big(-\frac{10917 c_{\theta }}{8192}-\frac{2835 c_{\theta 
} c_{2 \theta }}{1024}\Big) c_{\iota }\nonumber \\ & +\Big(-\frac{10089 c_{\theta 
}}{16384}+\frac{135 c_{\theta } c_{2 \theta }}{8192}\Big) c_{2 \iota 
}+\frac{513 c_{\theta } c_{3 \iota }}{8192}+\frac{567 c_{\theta } c_{4 \iota 
}}{32768}\bigg) s_{\iota } -\frac{81 c_{\theta } c_{4 \theta } s_{2 \iota 
}}{8192}+\frac{1053 c_{\theta } c_{4 \theta } s_{3 \iota 
}}{65536}\nonumber \\ & +\Big(\frac{2565 c_{3 \theta }}{32768}+\frac{729 c_{5
      \theta  }}{32768}\Big) s_{4 \iota } +\Big(\frac{243 c_{3 \theta 
}}{131072}+\frac{1215 c_{5 \theta }}{131072}\Big) s_{5 \iota }+\nu  
\bigg[\bigg(\frac{5967 c_{\theta } c_{2 \theta }}{8192}+c_{\theta } 
\Big(\frac{2457}{4096}-\frac{567 c_{4 \theta 
}}{16384}\Big) \nonumber \\ &+\Big(\frac{4005 c_{\theta }}{4096}+\frac{243}{512} 
c_{\theta } c_{2 \theta }\Big) c_{\iota }+\Big(\frac{6633 c_{\theta 
}}{8192}-\frac{5319 c_{\theta } c_{2 \theta }}{4096}\Big) c_{2 \iota 
}-\frac{513 c_{\theta } c_{3 \iota }}{4096}-\frac{567 c_{\theta } c_{4 \iota 
}}{16384}\bigg) s_{\iota }+\frac{81 c_{\theta } c_{4 \theta } s_{2 \iota 
}}{4096}\nonumber \\ & -\frac{1053 c_{\theta } c_{4 \theta } s_{3 \iota 
}}{32768} +\Big(-\frac{2565 c_{3 \theta }}{16384}-\frac{729 c_{5 \theta 
}}{16384}\Big) s_{4 \iota }+\Big(-\frac{243 c_{3 \theta 
}}{65536}-\frac{1215 c_{5 \theta }}{65536}\Big) s_{5 \iota 
}\bigg]\bigg] \nonumber \\ &+\cos(2 \alpha -3 \Psi ) \bigg[\bigg(-\frac{18603 
c_{\theta } c_{2 \theta }}{8192} +c_{\theta } 
\Big(-\frac{20475}{32768}+\frac{567 c_{4 \theta }}{32768}\Big)\bigg) 
s_{\iota }+\bigg(\frac{2835 c_{\theta } c_{2 \theta }}{2048}+c_{\theta } 
\Big(\frac{5715}{8192}+\frac{81 c_{4 \theta }}{8192}\Big)\bigg) s_{2 
\iota }\nonumber \\ & +\bigg(\frac{135 c_{\theta } c_{2 \theta
}}{16384}+c_{\theta }  
\Big(-\frac{20745}{65536}+\frac{1053 c_{4 \theta }}{65536}\Big)\bigg) 
s_{3 \iota }+\Big(-\frac{513 c_{\theta }}{16384}-\frac{2565 c_{3 \theta 
}}{32768}-\frac{729 c_{5 \theta }}{32768}\Big) s_{4 \iota 
}\nonumber \\ & +\Big(\frac{567 c_{\theta }}{65536}+\frac{243 c_{3 \theta 
}}{131072}+\frac{1215 c_{5 \theta }}{131072}\Big) s_{5 \iota }+\nu  
\bigg[\bigg(\frac{5643 c_{\theta } c_{2 \theta }}{4096}+c_{\theta } 
\Big(\frac{3195}{16384}-\frac{567 c_{4 \theta }}{16384}\Big)\bigg) 
s_{\iota }+\bigg(-\frac{243 c_{\theta } c_{2 \theta }}{1024}\nonumber \\ &
+c_{\theta } \Big(-\frac{2259}{4096}-\frac{81 c_{4 \theta }}{4096}\Big)\bigg)
s_{2  \iota }+\bigg(-\frac{5319 c_{\theta } c_{2 \theta }}{8192} +c_{\theta } 
\Big(\frac{13833}{32768}-\frac{1053 c_{4 \theta }}{32768}\Big)\bigg) 
s_{3 \iota }\nonumber \\ & +\Big(\frac{513 c_{\theta }}{8192}+\frac{2565 c_{3
    \theta  }}{16384}+\frac{729 c_{5 \theta }}{16384}\Big) s_{4 \iota 
}+\Big(-\frac{567 c_{\theta }}{32768}-\frac{243 c_{3 \theta 
}}{65536}-\frac{1215 c_{5 \theta }}{65536}\Big) s_{5 \iota 
}\bigg]\bigg]+\cos(2 \alpha +\Psi ) \bigg[\bigg(\frac{319 c_{\theta 
} c_{2 \theta }}{24576}\nonumber \\ & +c_{\theta }
\Big(\frac{871}{4096}+\frac{c_{4 \theta  }}{49152}\Big)+\Big(\frac{933
  c_{\theta }}{4096}+\frac{133 c_{\theta }  
c_{2 \theta }}{1536}\Big) c_{\iota }+\Big(\frac{625 c_{\theta 
}}{24576}+\frac{211 c_{\theta } c_{2 \theta }}{4096}\Big) c_{2 \iota 
}-\frac{11 c_{\theta } c_{3 \iota }}{12288}-\frac{7 c_{\theta } c_{4 \iota 
}}{49152}\bigg) s_{\iota }\nonumber \\ & -\frac{c_{\theta } c_{4 \theta } s_{2
    \iota }}{12288}+\frac{c_{\theta } c_{4 \theta } s_{3 \iota 
}}{32768}+\Big(-\frac{45 c_{3 \theta }}{16384}-\frac{c_{5 \theta 
}}{16384}\Big) s_{4 \iota }+\Big(-\frac{c_{3 \theta }}{65536}-\frac{5 
c_{5 \theta }}{65536}\Big) s_{5 \iota }+\nu  \bigg[\bigg(\frac{257 
c_{\theta } c_{2 \theta }}{12288}\nonumber \\ &+c_{\theta } 
\Big(-\frac{1493}{6144}-\frac{c_{4 \theta 
}}{24576}\Big)+\Big(-\frac{1391 c_{\theta }}{6144}+\frac{11}{768} 
c_{\theta } c_{2 \theta }\Big) c_{\iota }+\Big(-\frac{49 c_{\theta 
}}{12288}+\frac{77 c_{\theta } c_{2 \theta }}{2048}\Big) c_{2 \iota 
}+\frac{11 c_{\theta } c_{3 \iota }}{6144}+\frac{7 c_{\theta } c_{4 \iota 
}}{24576}\bigg) s_{\iota }\nonumber \\ &+ \frac{c_{\theta } c_{4 \theta } s_{2
    \iota }}{6144}-\frac{c_{\theta } c_{4 \theta } s_{3 \iota
}}{16384}+\Big(\frac{45 c_{3 \theta }}{8192}+\frac{c_{5 \theta }}{8192}\Big)
s_{4 \iota }+\Big(\frac{c_{3 \theta }}{32768}+\frac{5 c_{5 \theta
  }}{32768}\Big) s_{5 \iota }\bigg]\bigg] +\cos(2 \alpha -\Psi ) 
\bigg[\bigg(-\frac{157 c_{\theta } c_{2 \theta }}{12288}\nonumber
  \\ &+c_{\theta } \Big(\frac{9827}{49152}+\frac{c_{4 \theta
  }}{49152}\Big)\bigg) s_{\iota }+\bigg(-\frac{133 c_{\theta } c_{2 \theta
  }}{3072}+c_{\theta } \Big(-\frac{1405}{12288}+\frac{c_{4 \theta
  }}{12288}\Big)\bigg) s_{2 \iota }+\bigg(\frac{211 c_{\theta } c_{2 \theta
  }}{8192} \nonumber \\ & +c_{\theta } \Big(\frac{419}{32768}+\frac{c_{4
      \theta }}{32768}\Big)\bigg) s_{3 \iota }+\Big(\frac{11 c_{\theta
  }}{24576}+\frac{45 c_{3 \theta }}{16384}+\frac{c_{5 \theta }}{16384}\Big)
  s_{4 \iota }+\Big(-\frac{7 c_{\theta }}{98304}-\frac{c_{3 \theta
  }}{65536}-\frac{5 c_{5 \theta }}{65536}\Big) s_{5 \iota }\nonumber \\ & +\nu
  \bigg[\bigg(\frac{13  c_{\theta } c_{2  \theta }}{6144}+c_{\theta }
 \Big(-\frac{5923}{24576}-\frac{c_{4 \theta  
}}{24576}\Big)\bigg) s_{\iota }+\bigg(-\frac{11 c_{\theta } c_{2 \theta 
}}{1536}+c_{\theta } \Big(\frac{701}{6144}-\frac{c_{4 \theta 
}}{6144}\Big)\bigg) s_{2 \iota }\nonumber \\ & +\bigg(\frac{77 c_{\theta }
   c_{2 \theta  }}{4096}+c_{\theta } \Big(-\frac{35}{16384}-\frac{c_{4 \theta 
}}{16384}\Big)\bigg) s_{3 \iota }+\Big(-\frac{11 c_{\theta 
}}{12288}-\frac{45 c_{3 \theta }}{8192}-\frac{c_{5 \theta }}{8192}\Big) 
s_{4 \iota }\nonumber \\ & +\Big(\frac{7 c_{\theta }}{49152}+\frac{c_{3 \theta 
}}{32768}+\frac{5 c_{5 \theta }}{32768}\Big) s_{5 \iota 
}\bigg]\bigg] +\cos(\Psi ) \bigg[\Big(-\frac{341 c_{\theta 
}}{8192}+\frac{c_{\theta } c_{2 \theta }}{8192}\Big) s_{\theta }^2 
 s_{\iota }+\Big(-\frac{3411 c_{\theta }}{16384}+\frac{7 c_{\theta } c_{2 
\theta }}{16384}\Big) s_{\theta }^2 s_{3 \iota }\nonumber \\ &
 +\Big(\frac{35 c_{\theta  
}}{32768}+\frac{21 c_{3 \theta }}{32768}\Big) s_{\theta }^2 s_{5 \iota 
}+\nu  \bigg(\Big(-\frac{43 c_{\theta }}{4096}-\frac{c_{\theta } c_{2 
\theta }}{4096}\Big) s_{\theta }^2 s_{\iota }+\Big(-\frac{429 c_{\theta 
}}{8192}-\frac{7 c_{\theta } c_{2 \theta }}{8192}\Big) s_{\theta }^2 s_{3 
\iota }\nonumber \\ & +\Big(-\frac{35 c_{\theta }}{16384}-\frac{21 c_{3 \theta 
}}{16384}\Big) s_{\theta }^2 s_{5 \iota }\bigg)\bigg]\bigg]\,, \\
\hat{h}_{+}^{(1,{\rm SO})} & = \cos(\alpha +\Psi ) \Big(\chi _a^x 
c_{\theta } c_{\frac{\iota }{2}}^2-\chi _a^z c_{\frac{\iota }{2}}^2 
s_{\theta }\Big)+\cos(\alpha -\Psi ) \bigg(\chi _a^x 
\Big(\frac{c_{\theta }}{2}-\frac{c_{\theta } c_{\iota }}{2}\Big)-\chi 
_a^z s_{\theta } s_{\frac{\iota }{2}}^2\bigg) -\chi _a^y c_{\theta } 
s_{\frac{\iota }{2}}^2 \sin(\alpha -\Psi )\nonumber \\ &-\chi _a^y s_{\theta } 
s_{\iota } \sin(\Psi ) -\chi _a^y c_{\theta } c_{\frac{\iota }{2}}^2 
\sin(\alpha +\Psi )+\delta  \bigg[\cos(\alpha +\Psi ) \Big(\chi 
_s^x c_{\theta } c_{\frac{\iota }{2}}^2-\chi _s^z c_{\frac{\iota }{2}}^2 
s_{\theta }\Big) \nonumber \\ & +\cos(\alpha -\Psi ) \bigg(\chi _s^x 
\Big(\frac{c_{\theta }}{2}-\frac{c_{\theta } c_{\iota }}{2}\Big)-\chi 
_s^z s_{\theta } s_{\frac{\iota }{2}}^2\bigg)-\chi _s^y c_{\theta } 
s_{\frac{\iota }{2}}^2 \sin(\alpha -\Psi )-\chi _s^y s_{\theta } 
s_{\iota } \sin(\Psi )-\chi _s^y c_{\theta } c_{\frac{\iota }{2}}^2 
\sin(\alpha +\Psi )\bigg]\,, \\
\hat{h}_{+}^{(3/2,{\rm SO})} & = \chi _s^x \bigg(2 c_{\theta } c_{\iota }^3 
s_{\theta }-\nu  c_{\theta } c_{\iota }^3 s_{\theta }\bigg)+\cos(2 
\alpha +2 \Psi ) \bigg[\chi _s^z \bigg[\nu  c_{\frac{\iota }{2}}^4 
\bigg(-\frac{5}{2}-\frac{7 c_{2 \theta }}{2}+\Big(\frac{1}{2}+\frac{c_{2 
\theta }}{6}\Big) c_{\iota }\bigg) \nonumber \\ &
 +c_{\frac{\iota }{2}}^4 \bigg(-3-c_{2 \theta }+\Big(5+\frac{5 c_{2 \theta
 }}{3}\Big) c_{\iota  }\bigg)\bigg] +\chi _s^x \bigg(c_{\frac{\iota }{2}}^4
  \Big( \frac{7 s_{2 \theta }}{3}-\frac{10}{3} c_{\iota } s_{2 \theta
  }\Big)+ \nu  
c_{\frac{\iota }{2}}^4 \Big(-\frac{19 s_{2 \theta }}{6}-\frac{1}{3} 
c_{\iota } s_{2 \theta }\Big)\bigg)\bigg] \nonumber \\ & +\chi _s^x \cos(3
\alpha +2 \Psi ) \bigg(\nu  \Big(\frac{1}{2}+\frac{c_{2 \theta }}{6}\Big) 
c_{\frac{\iota }{2}}^5 s_{\frac{\iota }{2}}+\Big(5+\frac{5 c_{2 \theta 
}}{3}\Big) c_{\frac{\iota }{2}}^5 s_{\frac{\iota }{2}}\bigg)+\chi _s^x 
\cos(3 \alpha -2 \Psi ) \bigg(\nu  \Big(\frac{1}{2}+\frac{c_{2 
\theta }}{6}\Big) c_{\frac{\iota }{2}} s_{\frac{\iota 
}{2}}^5 \nonumber \\ & +\Big(5+\frac{5 c_{2 \theta }}{3}\Big) c_{\frac{\iota
  }{2}} s_{\frac{\iota }{2}}^5\bigg)+\cos(\alpha +2 \Psi ) \bigg[\chi _s^x 
\bigg[\nu  c_{\frac{\iota }{2}}^3 \bigg(-\frac{17}{4}+\frac{79 c_{2 \theta 
}}{12}+\Big(-\frac{1}{4}+\frac{7 c_{2 \theta }}{12}\Big) c_{\iota 
}\bigg) s_{\frac{\iota }{2}} \nonumber \\ & + c_{\frac{\iota }{2}}^3 
\bigg(\frac{3}{2}-\frac{13 c_{2 \theta }}{6}+\Big(-\frac{5}{2}+\frac{35 
c_{2 \theta }}{6}\Big) c_{\iota }\bigg) s_{\frac{\iota }{2}}\bigg] +\chi 
_s^z \bigg(\nu  c_{\frac{\iota }{2}}^3 \Big(-7 s_{2 \theta }+\frac{2}{3} 
c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota }{2}}+c_{\frac{\iota }{2}}^3 
\Big(-2 s_{2 \theta }+\frac{20}{3} c_{\iota } s_{2 \theta }\Big) 
s_{\frac{\iota }{2}}\bigg)\bigg] \nonumber \\ &+\cos(\alpha -2 \Psi )
\bigg[\chi_s^x \bigg[c_{\frac{\iota }{2}} \bigg(\frac{3}{2}-\frac{13 c_{2
    \theta}}{6}+\Big(\frac{5}{2}-\frac{35 c_{2 \theta }}{6}\Big) c_{\iota
}\bigg) s_{\frac{\iota }{2}}^3+\nu  c_{\frac{\iota }{2}} 
\bigg(-\frac{17}{4}+\frac{79 c_{2 \theta }}{12}+\Big(\frac{1}{4}-\frac{7 
 c_{2 \theta }}{12}\Big) c_{\iota }\bigg) s_{\frac{\iota 
 }{2}}^3\bigg] \nonumber \\ & +\chi _s^z \bigg(c_{\frac{\iota }{2}} \Big(-2
  s_{2 \theta }-\frac{20}{3} c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota
 }{2}}^3+\nu c_{\frac{\iota }{2}} \Big(-7 s_{2 \theta }-\frac{2}{3} c_{\iota
  } s_{2 \theta }\Big) s_{\frac{\iota }{2}}^3\bigg)\bigg]+\cos(2 \alpha -2 
\Psi ) \bigg[\chi _s^z \bigg[\nu  \bigg(\frac{5}{2} +\frac{7 c_{2 \theta 
}}{2} \nonumber \\ & +\Big(\frac{1}{2}+\frac{c_{2 \theta }}{6}\Big) c_{\iota
    }\bigg) s_{\frac{\iota }{2}}^4 +\bigg(3+c_{2 \theta }+\Big(5+\frac{5
c_{2 \theta }}{3}\Big) c_{\iota }\bigg) s_{\frac{\iota }{2}}^4\bigg]+\chi _s^x 
\bigg(\Big(-\frac{7 s_{2 \theta }}{3}-\frac{10}{3} c_{\iota } s_{2 \theta 
}\Big) s_{\frac{\iota }{2}}^4 \nonumber \\ &+\nu  \Big(\frac{19 s_{2 \theta 
}}{6}-\frac{1}{3} c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota 
}{2}}^4\bigg)\bigg] +\chi _s^z \Big(-3 c_{\iota } s_{\theta }^2 s_{\iota 
}^2+\frac{3}{2} \nu  c_{\iota } s_{\theta }^2 s_{\iota }^2\Big) +\chi _s^x 
\cos(3 \alpha ) \bigg(\nu  \Big(-\frac{3}{8}-\frac{c_{2 \theta 
}}{8}\Big) s_{\iota }^3 +\Big(\frac{3}{4}+\frac{c_{2 \theta }}{4}\Big) 
s_{\iota }^3\bigg) \nonumber \\ & +\cos(2 \Psi ) \bigg(\chi _s^x
\Big(\frac{10}{3} c_{\theta } c_{\iota } s_{\theta } s_{\iota }^2+\frac{1}{3}
\nu  c_{\theta } c_{\iota } s_{\theta } s_{\iota }^2\Big)+\chi _s^z \Big(5
c_{\iota } s_{\theta }^2 s_{\iota }^2+\frac{1}{2} \nu  c_{\iota } s_{\theta }^2 
s_{\iota }^2\Big)\bigg) +\cos(2 \alpha ) \bigg[\chi _s^z \bigg(\nu  
\Big(-\frac{3}{4}-\frac{c_{2 \theta }}{4}\Big) c_{\iota } s_{\iota 
}^2 \nonumber \\ & +\Big(\frac{3}{2}+\frac{c_{2 \theta }}{2}\Big) c_{\iota }
s_{\iota }^2\bigg) +\chi _s^x \Big(-c_{\iota } s_{2 \theta } s_{\iota 
}^2+\frac{1}{2} \nu  c_{\iota } s_{2 \theta } s_{\iota 
}^2\Big)\bigg] +\cos(\alpha ) \bigg[\chi _s^x \bigg(-\frac{11}{16} 
c_{2 \theta } s_{\iota }-\frac{3 s_{\iota }^3}{4}-\frac{7}{16} c_{2 \theta } 
s_{3 \iota } \nonumber \\ & +\nu  \Big(\frac{11}{32} c_{2 \theta } s_{\iota
}+\frac{3 s_{\iota }^3}{8}+\frac{7}{32} c_{2 \theta } s_{3 \iota }\Big)\bigg)
+\chi_s^z \bigg(\frac{1}{2} s_{2 \theta } s_{\iota }-\frac{1}{2} s_{2 \theta } 
s_{3 \iota }+\nu  \Big(-\frac{1}{4} s_{2 \theta } s_{\iota }+\frac{1}{4} 
s_{2 \theta } s_{3 \iota }\Big)\bigg)\bigg] +\chi _s^y 
\bigg[\bigg(\frac{15}{8}-\frac{3 c_{2 \theta }}{8}  \nonumber \\ &
  +\Big(\frac{9}{8}-\frac{5 c_{2 \theta }}{8}\Big) c_{2 \iota }\bigg)
  s_{\iota }+\nu \bigg(-\frac{15}{16}+\frac{3 c_{2 \theta
  }}{16}+\Big(-\frac{9}{16}+\frac{5 c_{2 \theta }}{16}\Big) c_{2 \iota
  }\bigg) s_{\iota }\bigg] \sin(\alpha ) \nonumber \\ & +\chi _s^y \Big(-2
c_{\theta } c_{\iota } s_{\theta } s_{\iota }^2+\nu  c_{\theta } c_{\iota }
s_{\theta } s_{\iota }^2\Big) \sin(2 \alpha )
+\chi _s^y \bigg(\nu  \Big(-\frac{3}{8}-\frac{c_{2 
\theta }}{8}\Big) s_{\iota }^3+\Big(\frac{3}{4}+\frac{c_{2 \theta 
}}{4}\Big) s_{\iota }^3\bigg) \sin(3 \alpha )   \nonumber \\ & +\chi _s^y 
\bigg[c_{\frac{\iota }{2}} \bigg(\frac{5}{2}-\frac{11 c_{2 \theta 
}}{6} +\Big(\frac{15}{2}-\frac{25 c_{2 \theta }}{6}\Big) c_{\iota }\bigg) 
s_{\frac{\iota }{2}}^3+\nu  c_{\frac{\iota }{2}} \bigg(\frac{1}{4}-\frac{31 
c_{2 \theta }}{12}+\Big(\frac{3}{4}-\frac{5 c_{2 \theta }}{12}\Big) 
c_{\iota }\bigg) s_{\frac{\iota }{2}}^3\bigg] \sin(\alpha -2 \Psi)\nonumber 
\\ & +\chi _s^y \bigg(\Big(-\frac{7 s_{2 \theta }}{3}-\frac{10}{3} c_{\iota } 
s_{2 \theta }\Big) s_{\frac{\iota }{2}}^4+\nu  \Big(-\frac{5 s_{2 \theta 
}}{6}-\frac{1}{3} c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota 
}{2}}^4\bigg) \sin(2 \alpha -2 \Psi )+\chi _s^y \bigg(\nu  
\Big(\frac{1}{2}+\frac{c_{2 \theta }}{6}\Big) c_{\frac{\iota }{2}} 
s_{\frac{\iota }{2}}^5 \nonumber \\ & +\Big(5+\frac{5 c_{2 \theta }}{3}\Big) 
c_{\frac{\iota }{2}} s_{\frac{\iota }{2}}^5\bigg) \sin(3 \alpha -2 
\Psi )+\chi _s^y \Big(-\frac{1}{3} c_{\theta } s_{\theta } s_{\iota 
}^2-\frac{11}{6} \nu  c_{\theta } s_{\theta } s_{\iota }^2\Big) 
\sin(2 \Psi )+\chi _s^y \bigg[\nu  c_{\frac{\iota }{2}}^3 
\bigg(\frac{1}{4}-\frac{31 c_{2 \theta }}{12} \nonumber \\ & 
+\Big(-\frac{3}{4}+\frac{5 c_{2 \theta }}{12}\Big) c_{\iota }\bigg)
s_{\frac{\iota}{2}}+c_{\frac{\iota }{2}}^3 \bigg(\frac{5}{2}-\frac{11 c_{2
    \theta  
}}{6}+\Big(-\frac{15}{2}+\frac{25 c_{2 \theta }}{6}\Big) c_{\iota 
}\bigg) s_{\frac{\iota }{2}}\bigg] \sin(\alpha +2 \Psi )+\chi _s^y 
\bigg(c_{\frac{\iota }{2}}^4 \Big(\frac{7 s_{2 \theta }}{3}-\frac{10}{3} 
c_{\iota } s_{2 \theta }\Big) \nonumber \\ & +\nu  c_{\frac{\iota }{2}}^4
\Big(\frac{5 s_{2 \theta }}{6}-\frac{1}{3} c_{\iota } s_{2 \theta }\Big)\bigg) 
\sin(2 \alpha +2 \Psi )+\chi _s^y \bigg(\nu  
\Big(\frac{1}{2}+\frac{c_{2 \theta }}{6}\Big) c_{\frac{\iota }{2}}^5 
s_{\frac{\iota }{2}}+\Big(5+\frac{5 c_{2 \theta }}{3}\Big) c_{\frac{\iota 
}{2}}^5 s_{\frac{\iota }{2}}\bigg) \sin(3 \alpha +2 \Psi ) \nonumber \\ &
+\delta \bigg[2 \chi _a^x c_{\theta } c_{\iota }^3 s_{\theta }+\cos(2 \alpha 
+2 \Psi ) \bigg[\chi _a^z c_{\frac{\iota }{2}}^4 \bigg(-3-c_{2 \theta 
}+\Big(5+\frac{5 c_{2 \theta }}{3}\Big) c_{\iota }\bigg)+\chi _a^x 
c_{\frac{\iota }{2}}^4 \bigg(\frac{7 s_{2 \theta }}{3}-\frac{10}{3} c_{\iota 
} s_{2 \theta }\bigg)\bigg] \nonumber \\ & +\chi _a^x \Big(5+\frac{5 c_{2
    \theta }}{3}\Big) c_{\frac{\iota }{2}}^5 \cos(3 \alpha +2 \Psi )  
s_{\frac{\iota }{2}}+\chi _a^x \Big(5+\frac{5 c_{2 \theta }}{3}\Big) 
c_{\frac{\iota }{2}} \cos(3 \alpha -2 \Psi ) s_{\frac{\iota 
}{2}}^5+\cos(\alpha +2 \Psi ) \bigg[\chi _a^x c_{\frac{\iota }{2}}^3 
\bigg(\frac{3}{2}-\frac{13 c_{2 \theta }}{6} \nonumber \\ &
+\Big(-\frac{5}{2}+\frac{35 c_{2 \theta }}{6}\Big) c_{\iota }\bigg)
s_{\frac{\iota }{2}} +\chi _a^z c_{\frac{\iota }{2}}^3 \Big(-2 s_{2 \theta
}+\frac{20}{3} c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota
  }{2}}\bigg]+\cos(\alpha -2 \Psi ) \bigg[\chi _a^x c_{\frac{\iota }{2}}
\bigg(\frac{3}{2}-\frac{13 c_{2 \theta }}{6} \nonumber \\ &
+\Big(\frac{5}{2}-\frac{35 c_{2 \theta }}{6}\Big) c_{\iota }\bigg)
s_{\frac{\iota }{2}}^3  +\chi _a^z c_{\frac{\iota }{2}} \Big(-2 s_{2 \theta 
}-\frac{20}{3} c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota 
}{2}}^3\bigg] +\cos(2 \alpha -2 \Psi ) \bigg[\chi _a^z \bigg(3+c_{2 
\theta } +\Big(5+\frac{5 c_{2 \theta }}{3}\Big) c_{\iota }\bigg) 
s_{\frac{\iota }{2}}^4 \nonumber \\ & +\chi _a^x \Big(-\frac{7 s_{2 \theta 
}}{3}-\frac{10}{3} c_{\iota } s_{2 \theta }\Big) s_{\frac{\iota 
}{2}}^4\bigg]-3 \chi _a^z c_{\iota } s_{\theta }^2 s_{\iota }^2+\chi _a^x 
\Big(\frac{3}{4}+\frac{c_{2 \theta }}{4}\Big) \cos(3 \alpha ) 
s_{\iota }^3+\cos(2 \Psi ) \Big(\frac{10}{3} \chi _a^x c_{\theta } 
c_{\iota } s_{\theta } s_{\iota }^2+5 \chi _a^z c_{\iota } s_{\theta }^2 
s_{\iota }^2\Big) \nonumber \\ & +\cos(2 \alpha ) \bigg(\chi _a^z 
\Big(\frac{3}{2}+\frac{c_{2 \theta }}{2}\Big) c_{\iota } s_{\iota 
}^2-\chi _a^x c_{\iota } s_{2 \theta } s_{\iota }^2\bigg)+\cos(\alpha 
) \bigg(\chi _a^x \Big(-\frac{11}{16} c_{2 \theta } s_{\iota }-\frac{3 
s_{\iota }^3}{4}-\frac{7}{16} c_{2 \theta } s_{3 \iota }\Big)\nonumber \\ &
+\chi _a^z \Big(\frac{1}{2} s_{2 \theta } s_{\iota }-\frac{1}{2} s_{2 \theta }
s_{3 \iota }\Big)\bigg) +\chi _a^y \bigg(\frac{15}{8}-\frac{3 c_{2
    \theta  }}{8}+\Big(\frac{9}{8}-\frac{5 c_{2 \theta }}{8}\Big) c_{2 \iota
}\bigg) s_{\iota } \sin(\alpha )-2 \chi _a^y c_{\theta } c_{\iota } s_{\theta 
} s_{\iota }^2 \sin(2 \alpha ) \nonumber \\ & +\chi _a^y
\Big(\frac{3}{4}+\frac{c_{2 \theta }}{4}\Big) s_{\iota }^3 \sin(3 \alpha
)+\chi _a^y  c_{\frac{\iota }{2}} \bigg(\frac{5}{2}-\frac{11 c_{2 \theta 
}}{6}+\Big(\frac{15}{2}-\frac{25 c_{2 \theta }}{6}\Big) c_{\iota }\bigg) 
s_{\frac{\iota }{2}}^3 \sin(\alpha -2 \Psi )  \nonumber \\ & +\chi _a^y
\Big(-\frac{7 s_{2 \theta }}{3}-\frac{10}{3} c_{\iota } s_{2 \theta }\Big) 
 s_{\frac{\iota }{2}}^4 \sin(2 \alpha -2 \Psi ) +\chi _a^y 
\Big(5+\frac{5 c_{2 \theta }}{3}\Big) c_{\frac{\iota }{2}} s_{\frac{\iota 
}{2}}^5 \sin(3 \alpha -2 \Psi )-\frac{1}{3} \chi _a^y c_{\theta } s_{\theta }
s_{\iota }^2 \sin(2 \Psi )  \nonumber \\ & +\chi _a^y c_{\frac{\iota 
}{2}}^3 \bigg(\frac{5}{2}-\frac{11 c_{2 \theta 
}}{6}+\Big(-\frac{15}{2}+\frac{25 c_{2 \theta }}{6}\Big) c_{\iota 
}\bigg) s_{\frac{\iota }{2}} \sin(\alpha +2 \Psi ) +\chi _a^y 
c_{\frac{\iota }{2}}^4 \Big(\frac{7 s_{2 \theta }}{3}-\frac{10}{3} c_{\iota 
} s_{2 \theta }\Big) \sin(2 \alpha +2 \Psi ) \nonumber \\ &+\chi _a^y 
\Big(5+\frac{5 c_{2 \theta }}{3}\Big) c_{\frac{\iota }{2}}^5
 s_{\frac{\iota }{2}} \sin(3 \alpha +2 \Psi )\bigg]\, ,
\end{align}
\end{subequations}
\begin{subequations}
\label{eq:Hcross_prec}
\begin{align}
\hat{h}_{\times}^{(0)} & = 4 c_{\frac{\iota }{2}} s_{\theta } s_{\frac{\iota 
}{2}}^3 \sin(\alpha -2 \Psi )-2 c_{\theta } s_{\frac{\iota }{2}}^4 
\sin(2 \alpha -2 \Psi )-4 c_{\frac{\iota }{2}}^3 s_{\theta } 
s_{\frac{\iota }{2}} \sin(\alpha +2 \Psi )-2 c_{\theta } 
c_{\frac{\iota }{2}}^4 \sin(2 \alpha +2 \Psi ) \,, \\
\hat{h}_{\times}^{(1/2)} & =\delta  \bigg[-\frac{45}{8} c_{\frac{\iota }{2}}^2 
s_{2 \theta } s_{\frac{\iota }{2}}^4 \sin(\alpha -3 \Psi )+\frac{9}{2} 
c_{2 \theta } c_{\frac{\iota }{2}} s_{\frac{\iota }{2}}^5 \sin(2 
\alpha -3 \Psi )+\frac{9}{8} s_{2 \theta } s_{\frac{\iota }{2}}^6 
\sin(3 \alpha -3 \Psi ) \nonumber \\ & +\Big(-\frac{1}{64} c_{\theta }
s_{\theta  }+\frac{43}{128} c_{\theta } c_{\iota } s_{\theta }-\frac{23}{128} c_{2 
\iota } s_{2 \theta }+\frac{5}{256} c_{3 \iota } s_{2 \theta }\Big) 
\sin(\alpha -\Psi ) \nonumber \\ & +\bigg(\Big(-1-\frac{c_{2 \theta }}{4}\Big) 
c_{\frac{\iota }{2}}+\frac{1}{4} c_{2 \theta } c_{\frac{\iota }{2}} c_{\iota 
}\bigg) s_{\frac{\iota }{2}}^3 \sin(2 \alpha -\Psi )+\frac{1}{8} 
c_{\frac{\iota }{2}}^2 s_{2 \theta } s_{\frac{\iota }{2}}^4 \sin(3 
\alpha -\Psi )+\frac{1}{2} s_{\theta }^2 s_{2 \iota } \sin(\Psi 
) \nonumber \\ & + \Big(\frac{c_{\theta } s_{\theta }}{64}+\frac{43}{128}
c_{\theta }  c_{\iota } s_{\theta }+\frac{23}{128} c_{2 \iota } s_{2 \theta 
}+\frac{5}{256} c_{3 \iota } s_{2 \theta }\Big) \sin(\alpha +\Psi 
)+\bigg(\Big(-1-\frac{c_{2 \theta }}{4}\Big) c_{\frac{\iota 
}{2}}^3-\frac{1}{4} c_{2 \theta } c_{\frac{\iota }{2}}^3 c_{\iota }\bigg) 
s_{\frac{\iota }{2}} \sin(2 \alpha +\Psi ) \nonumber \\ & -\frac{1}{8}
c_{\frac{\iota }{2}}^4 s_{2 \theta } s_{\frac{\iota }{2}}^2 \sin(3 \alpha +\Psi 
)+\frac{45}{8} c_{\frac{\iota }{2}}^4 s_{2 \theta } s_{\frac{\iota }{2}}^2 
\sin(\alpha +3 \Psi )+\frac{9}{2} c_{2 \theta } c_{\frac{\iota }{2}}^5 
s_{\frac{\iota }{2}} \sin(2 \alpha +3 \Psi ) - \frac{9}{8} 
c_{\frac{\iota }{2}}^6 s_{2 \theta } \sin(3 \alpha +3 \Psi ) \bigg]\,, \\
\hat{h}_{\times}^{(1)} & =\bigg(\nu  c_{\frac{\iota }{2}}^3 \Big(-12 
s_{\theta }-28 s_{3 \theta }\Big) s_{\frac{\iota }{2}}^5+c_{\frac{\iota 
}{2}}^3 \Big(4 s_{\theta }+\frac{28 s_{3 \theta }}{3}\Big) s_{\frac{\iota 
}{2}}^5\bigg) \sin(\alpha -4 \Psi )+\bigg(\Big(-\frac{4 c_{\theta 
}}{3}-\frac{28 c_{3 \theta }}{3}\Big) c_{\frac{\iota }{2}}^2 
s_{\frac{\iota }{2}}^6 \nonumber \\ &
+\nu  \Big(4 c_{\theta }+28 c_{3 \theta }\Big) 
c_{\frac{\iota }{2}}^2 s_{\frac{\iota }{2}}^6\bigg) \sin(2 \alpha -4 
\Psi )+\bigg(c_{\frac{\iota }{2}} \Big(\frac{4 s_{\theta }}{3}-4 s_{3 
\theta }\Big) s_{\frac{\iota }{2}}^7+\nu  c_{\frac{\iota }{2}} \Big(-4 
s_{\theta }+12 s_{3 \theta }\Big) s_{\frac{\iota }{2}}^7\bigg) 
\sin(3 \alpha -4 \Psi ) \nonumber \\ &
+\Big(-\frac{8}{3} c_{\theta } s_{\theta }^2 
s_{\frac{\iota }{2}}^8+8 \nu  c_{\theta } s_{\theta }^2 s_{\frac{\iota 
}{2}}^8\Big) \sin(4 \alpha -4 \Psi )+\bigg[c_{\frac{\iota }{2}} 
\bigg(-\frac{79 s_{\theta }}{8}+c_{\iota } \Big(\frac{3 s_{\theta 
}}{4}-\frac{19 s_{3 \theta }}{12}\Big)+c_{2 \iota } \Big(\frac{s_{\theta 
}}{8}+\frac{7 s_{3 \theta }}{24}\Big) \nonumber \\ & -\frac{3 s_{3 \theta
}}{8}\bigg) s_{\frac{\iota }{2}}^3 +\nu  c_{\frac{\iota }{2}} \bigg(\frac{103
  s_{\theta }}{24}+c_{2 \iota } \Big(-\frac{3 s_{\theta }}{8}-\frac{7 s_{3
    \theta  
}}{8}\Big)+\frac{9 s_{3 \theta }}{8}+c_{\iota } \Big(-\frac{9 s_{\theta 
}}{4}+\frac{19 s_{3 \theta }}{4}\Big)\bigg) s_{\frac{\iota }{2}}^3\bigg] 
\sin(\alpha -2 \Psi ) \nonumber \\ & 
+\bigg[\bigg(\frac{47 c_{\theta }}{8}+\frac{c_{3 
\theta }}{8}+\Big(\frac{7 c_{\theta }}{6}+\frac{c_{3 \theta }}{6}\Big) 
c_{\iota }+\Big(-\frac{c_{\theta }}{24}-\frac{7 c_{3 \theta }}{24}\Big) 
c_{2 \iota }\bigg) s_{\frac{\iota }{2}}^4+\nu  \bigg(-\frac{119 c_{\theta 
}}{24}-\frac{3 c_{3 \theta }}{8}+\Big(-\frac{7 c_{\theta }}{2}-\frac{c_{3 
\theta }}{2}\Big) c_{\iota } \nonumber \\ &
+\Big(\frac{c_{\theta }}{8}+\frac{7 c_{3 
\theta }}{8}\Big) c_{2 \iota }\bigg) s_{\frac{\iota }{2}}^4\bigg]
\sin(2 \alpha -2 \Psi )+\bigg[c_{\frac{\iota }{2}} \bigg(\frac{4 
s_{\theta }}{3}+\Big(-\frac{1}{3}-c_{2 \theta }\Big) c_{\iota } s_{\theta 
}\bigg) s_{\frac{\iota }{2}}^5 \nonumber \\ & +\nu  c_{\frac{\iota }{2}} \bigg(-4 
s_{\theta }+\Big(1+3 c_{2 \theta }\Big) c_{\iota } s_{\theta }\bigg) 
s_{\frac{\iota }{2}}^5\bigg] \sin(3 \alpha -2 \Psi )
+\Big(-\frac{2}{3} c_{\theta } c_{\frac{\iota }{2}}^2 s_{\theta }^2 
s_{\frac{\iota }{2}}^6+2 \nu  c_{\theta } c_{\frac{\iota }{2}}^2 s_{\theta 
}^2 s_{\frac{\iota }{2}}^6\Big) \sin(4 \alpha -2 \Psi 
) \nonumber \\ & +\Big(-\frac{5}{2} c_{\theta } c_{\iota } s_{\theta }^2 s_{\iota 
}^2+\frac{15}{2} \nu  c_{\theta } c_{\iota } s_{\theta }^2 s_{\iota 
}^2\Big) \sin(2 \Psi )+\bigg[c_{\frac{\iota }{2}}^3 \bigg(\frac{79 
s_{\theta }}{8}+c_{\iota } \Big(\frac{3 s_{\theta }}{4}-\frac{19 s_{3 
\theta }}{12}\Big)+c_{2 \iota } \Big(-\frac{s_{\theta }}{8}-\frac{7 s_{3 
\theta }}{24}\Big) \nonumber \\ & 
+\frac{3 s_{3 \theta }}{8}\bigg) s_{\frac{\iota }{2}}+\nu  c_{\frac{\iota
  }{2}}^3 \bigg(-\frac{103 s_{\theta }}{24}+c_{2 \iota } \Big(\frac{3
  s_{\theta }}{8}+\frac{7 s_{3 \theta }}{8}\Big)-\frac{9 s_{3 \theta
}}{8}+c_{\iota } \Big(-\frac{9 s_{\theta  }}{4}+\frac{19 s_{3 \theta
}}{4}\Big)\bigg) s_{\frac{\iota }{2}}\bigg]
\sin(\alpha +2 \Psi )  \nonumber \\ & +\bigg[c_{\frac{\iota }{2}}^4
  \bigg(\frac{47 c_{\theta }}{8}+\frac{c_{3 \theta }}{8}+\Big(-\frac{7 c_{\theta 
 }}{6}-\frac{c_{3 \theta }}{6}\Big) c_{\iota }+\Big(-\frac{c_{\theta 
}}{24}-\frac{7 c_{3 \theta }}{24}\Big) c_{2 \iota }\bigg) +\nu  
c_{\frac{\iota }{2}}^4 \bigg(-\frac{119 c_{\theta }}{24}-\frac{3 c_{3 \theta 
}}{8} +\Big(\frac{7 c_{\theta }}{2}+\frac{c_{3 \theta }}{2}\Big) c_{\iota 
} \nonumber \\ & +\Big(\frac{c_{\theta }}{8}+\frac{7 c_{3 \theta }}{8}\Big)
c_{2 \iota  }\bigg)\bigg] \sin(2 \alpha +2 \Psi )+\bigg[c_{\frac{\iota }{2}}^5 
\bigg(-\frac{4 s_{\theta }}{3}+\Big(-\frac{1}{3}-c_{2 \theta }\Big) 
c_{\iota } s_{\theta }\bigg) s_{\frac{\iota }{2}} \nonumber \\ & +\nu
c_{\frac{\iota }{2}}^5 \bigg(4 s_{\theta }+\Big(1+3 c_{2 \theta }\Big) c_{\iota } 
s_{\theta }\bigg) s_{\frac{\iota }{2}}\bigg] \sin(3 \alpha +2 \Psi 
) +\Big(-\frac{2}{3} c_{\theta } c_{\frac{\iota }{2}}^6 s_{\theta }^2 
s_{\frac{\iota }{2}}^2+2 \nu  c_{\theta } c_{\frac{\iota }{2}}^6 s_{\theta 
}^2 s_{\frac{\iota }{2}}^2\Big) \sin(4 \alpha +2 \Psi 
) \\ & +\bigg(c_{\frac{\iota }{2}}^5 \Big(-4 s_{\theta }-\frac{28 s_{3 \theta 
}}{3}\Big) s_{\frac{\iota }{2}}^3+\nu  c_{\frac{\iota }{2}}^5 \Big(12 
s_{\theta }+28 s_{3 \theta }\Big) s_{\frac{\iota }{2}}^3\bigg) 
\sin(\alpha +4 \Psi )+\bigg(\Big(-\frac{4 c_{\theta }}{3}-\frac{28 
c_{3 \theta }}{3}\Big) c_{\frac{\iota }{2}}^6 s_{\frac{\iota}{2}}^2
\nonumber\\ & +\nu  \Big(4 c_{\theta }+28 c_{3 \theta }\Big) c_{\frac{\iota
  }{2}}^6 s_{\frac{\iota }{2}}^2\bigg) \sin(2 \alpha +4 \Psi )+\bigg(\nu  
\Big(-8-24 c_{2 \theta }\Big) c_{\frac{\iota }{2}}^7 s_{\theta } 
s_{\frac{\iota }{2}}+\Big(\frac{8}{3}+8 c_{2 \theta }\Big) c_{\frac{\iota 
}{2}}^7 s_{\theta } s_{\frac{\iota }{2}}\bigg) \sin(3 \alpha +4 \Psi 
)\nonumber \\ & +\Big(-\frac{8}{3} c_{\theta } c_{\frac{\iota }{2}}^8
s_{\theta }^2+8 \nu c_{\theta } c_{\frac{\iota }{2}}^8 s_{\theta }^2\Big)
\sin(4 \alpha  +4 \Psi ) \,, \\ 
\hat{h}_{\times}^{(3/2)} & = 8 \pi  c_{\frac{\iota }{2}} s_{\theta } 
s_{\frac{\iota }{2}}^3 \sin(\alpha -2 \Psi )-4 \pi  c_{\theta } 
s_{\frac{\iota }{2}}^4 \sin(2 \alpha -2 \Psi )-8 \pi  c_{\frac{\iota 
}{2}}^3 s_{\theta } s_{\frac{\iota }{2}} \sin(\alpha +2 \Psi )-4 \pi  
c_{\theta } c_{\frac{\iota }{2}}^4 \sin(2 \alpha +2 \Psi ) \nonumber \\ &
+\delta \bigg[\bigg(c_{\frac{\iota }{2}}^4 \Big(-\frac{4375 s_{2 \theta 
}}{384}-\frac{4375 s_{4 \theta }}{256}\Big) s_{\frac{\iota }{2}}^6+\nu  
c_{\frac{\iota }{2}}^4 \Big(\frac{4375 s_{2 \theta }}{192}+\frac{4375 s_{4 
\theta }}{128}\Big) s_{\frac{\iota }{2}}^6\bigg) \sin(\alpha -5 
\Psi ) \nonumber \\ & +\bigg(\nu  \Big(-\frac{625 c_{2 \theta
}}{48}-\frac{625 c_{4 \theta  }}{16}\Big) c_{\frac{\iota }{2}}^3
s_{\frac{\iota }{2}}^7 +\Big(\frac{625 c_{2 \theta }}{96}+\frac{625 c_{4
    \theta }}{32}\Big) c_{\frac{\iota}{2}}^3 s_{\frac{\iota }{2}}^7\bigg)
\sin(2 \alpha -5 \Psi) \nonumber \\ & +\bigg(\nu  c_{\frac{\iota }{2}}^2
\Big(\frac{625 s_{2 \theta  }}{128}-\frac{5625 s_{4 \theta }}{256}\Big)
s_{\frac{\iota }{2}}^8 +c_{\frac{\iota }{2}}^2 \Big(-\frac{625 s_{2 \theta 
}}{256}+\frac{5625 s_{4 \theta }}{512}\Big) s_{\frac{\iota }{2}}^8\bigg) 
\sin(3 \alpha -5 \Psi ) \nonumber \\ & +\bigg(\nu
\Big(-\frac{625}{48}-\frac{625  c_{2 \theta }}{24}\Big) c_{\frac{\iota }{2}}
s_{\theta }^2 s_{\frac{\iota }{2}}^9+\Big(\frac{625}{96}+\frac{625 c_{2 \theta
}}{48}\Big) c_{\frac{\iota }{2}} s_{\theta }^2 s_{\frac{\iota }{2}}^9\bigg) 
\sin(4 \alpha -5 \Psi ) \nonumber \\ & +\Big(\frac{625}{192} c_{\theta }
s_{\theta  }^3 s_{\frac{\iota }{2}}^{10}-\frac{625}{96} \nu  c_{\theta }
s_{\theta }^3  s_{\frac{\iota }{2}}^{10}\Big) \sin(5 \alpha -5 \Psi )
+\bigg[\nu c_{\frac{\iota }{2}}^2 \bigg(-\frac{4923 s_{2 \theta
  }}{512}+c_{\iota } \Big(\frac{459 s_{2 \theta }}{128}-\frac{2079 s_{4 \theta 
}}{256}\Big)-\frac{945 s_{4 \theta }}{1024} \nonumber \\ & 
+c_{2 \iota } \Big(\frac{567 
s_{2 \theta }}{512}+\frac{1701 s_{4 \theta }}{1024}\Big)\bigg) 
s_{\frac{\iota }{2}}^4+c_{\frac{\iota }{2}}^2 \bigg(\frac{22203 s_{2 \theta 
}}{1024}+c_{2 \iota } \Big(-\frac{567 s_{2 \theta }}{1024}-\frac{1701 s_{4 
\theta }}{2048}\Big)+\frac{945 s_{4 \theta }}{2048} \nonumber \\ & +c_{\iota } 
\Big(-\frac{459 s_{2 \theta }}{256}+\frac{2079 s_{4 \theta 
}}{512}\Big)\bigg) s_{\frac{\iota }{2}}^4\bigg] \sin(\alpha -3 
\Psi )+\bigg[\nu  c_{\frac{\iota }{2}} \bigg(\frac{27}{16}+\frac{1233 c_{2 
\theta }}{128}+\frac{27 c_{4 \theta }}{128}+\Big(\frac{27}{8}+\frac{27 c_{2 
\theta }}{16}+\frac{27 c_{4 \theta }}{16}\Big) c_{\iota } \nonumber \\ &
+\Big(-\frac{81 c_{2 \theta }}{128}-\frac{243 c_{4 \theta }}{128}\Big) c_{2
  \iota }\bigg) s_{\frac{\iota }{2}}^5+c_{\frac{\iota }{2}}
\bigg(-\frac{27}{32}-\frac{4689 c_{2 \theta }}{256}-\frac{27 c_{4 \theta
  }}{256}+ \Big(-\frac{27}{16}-\frac{27 c_{2 \theta }}{32}-\frac{27 c_{4 
\theta }}{32}\Big) c_{\iota } \nonumber \\ & 
+\Big(\frac{81 c_{2 \theta }}{256}+\frac{243 
c_{4 \theta }}{256}\Big) c_{2 \iota }\bigg) s_{\frac{\iota }{2}}^5\bigg] 
\sin(2 \alpha -3 \Psi )+\bigg[\nu  
\bigg(\Big(\frac{4761}{1024}-\frac{1377 c_{2 \theta }}{1024}\Big) s_{2 
\theta }+\Big(\frac{837}{256}-\frac{621 c_{2 \theta }}{256}\Big) c_{\iota 
} s_{2 \theta } \nonumber \\ & +\Big(\frac{243}{1024}-\frac{2187 c_{2 \theta 
}}{1024}\Big) c_{2 \iota } s_{2 \theta }\bigg) s_{\frac{\iota 
}{2}}^6+\bigg(\Big(-\frac{11673}{2048}+\frac{1377 c_{2 \theta 
}}{2048}\Big) s_{2 \theta }+\Big(-\frac{837}{512}+\frac{621 c_{2 \theta 
}}{512}\Big) c_{\iota } s_{2 \theta } \nonumber \\ &
+\Big(-\frac{243}{2048}+\frac{2187 c_{2 \theta }}{2048}\Big) c_{2 \iota } 
s_{2 \theta }\bigg) s_{\frac{\iota }{2}}^6\bigg] \sin(3 \alpha -3 \Psi ) 
+\bigg[\nu  c_{\frac{\iota }{2}} \bigg(\Big(\frac{81}{32}-\frac{27 c_{2
    \theta }}{16}\Big) s_{\theta}^2+\Big(-\frac{81}{32}
-\frac{81 c_{2 \theta }}{16}\Big) c_{\iota } s_{\theta }^2\bigg) 
s_{\frac{\iota }{2}}^7  \nonumber \\ & +c_{\frac{\iota }{2}} 
\bigg(\Big(-\frac{81}{64}+\frac{27 c_{2 \theta }}{32}\Big) s_{\theta 
}^2+ \Big(\frac{81}{64}+\frac{81 c_{2 \theta }}{32}\Big) c_{\iota } 
s_{\theta }^2\bigg) s_{\frac{\iota }{2}}^7\bigg] \sin(4 \alpha -3 
\Psi ) \nonumber \\ & + \Big(\frac{81}{64} c_{\theta } c_{\frac{\iota }{2}}^2
s_{\theta }^3  s_{\frac{\iota }{2}}^8-\frac{81}{32} \nu  c_{\theta } 
c_{\frac{\iota}{2}}^2 s_{\theta }^3 s_{\frac{\iota }{2}}^8\Big) \sin(5 \alpha
-3  \Psi ) +\bigg[\frac{683 c_{\theta } s_{\theta 
}}{16384}+\Big(\frac{557}{4096}-\frac{11 c_{2 \theta }}{12288}\Big) c_{2 
\iota } s_{2 \theta } \nonumber \\ & +\Big(-\frac{1719}{32768}+\frac{91 c_{2
 \theta }}{32768}\Big) c_{3 \iota } s_{2 \theta } -\frac{c_{\theta } s_{3
 \theta  }}{16384}+c_{\iota } \Big(-\frac{10511 c_{\theta } s_{\theta 
}}{49152}+\frac{173 c_{\theta } s_{3 \theta }}{49152}\Big) + \nu  
\bigg(\frac{85 c_{\theta } s_{\theta 
}}{8192} \nonumber \\ & + \Big(-\frac{679}{6144}+\frac{11 c_{2 \theta
}}{6144}\Big) c_{2 \iota } s_{2 \theta } +\Big(-\frac{201}{16384}-\frac{91
  c_{2 \theta  }}{16384}\Big) c_{3 \iota } s_{2 \theta }+\frac{c_{\theta }
  s_{3 \theta }}{8192}+c_{\iota } \Big(\frac{6031 c_{\theta }
  s_{\theta}}{24576} - \frac{173 c_{\theta } s_{3 \theta }}{24576}\Big)
\nonumber \\ & + c_{5 \iota } \Big(-\frac{7 s_{2 \theta }}{49152}-\frac{7 s_{4
    \theta }}{32768}\Big)+c_{4 \iota } \Big(-\frac{37 s_{2 \theta
}}{24576}+\frac{91 s_{4 \theta }}{16384}\Big)\bigg)+c_{4 \iota } \Big(\frac{37
  s_{2 \theta}}{49152}-\frac{91 s_{4 \theta }}{32768}\Big) \nonumber \\ & +
c_{5 \iota }\Big(\frac{7 s_{2 \theta }}{98304}+\frac{7 s_{4 \theta
}}{65536}\Big)\bigg] \sin(\alpha -\Psi ) +\bigg[\nu  \bigg(\frac{19}{512} c_{4
    \theta } c_{\frac{3 \iota }{2}}+\frac{9}{512} c_{4 \theta } c_{\frac{5
 \iota}{2}}+c_{\frac{\iota }{2}} \bigg(-\frac{11}{16}-\frac{35 c_{2 \theta 
}}{128}+\frac{79 c_{4 \theta }}{1536} \nonumber \\ &
+\bigg(\frac{1}{32}-\frac{37 c_{2  \theta }}{256}\bigg) c_{\iota } 
+\bigg(\frac{1}{32}+\frac{3 c_{2 \theta 
}}{128}\bigg) c_{2 \iota }-\frac{1}{768} c_{2 \theta } c_{3 \iota 
}\bigg)-\frac{1}{512} c_{4 \theta } c_{\frac{7 \iota }{2}}\bigg) 
s_{\frac{\iota }{2}}^3+\bigg(-\frac{19 c_{4 \theta } c_{\frac{3 \iota 
}{2}}}{1024} -\frac{9 c_{4 \theta } c_{\frac{5 \iota 
}{2}}}{1024} \nonumber  \\ & +c_{\frac{\iota }{2}} \bigg(\frac{19}{32} - 
\frac{23 c_{2 \theta}}{768}-\frac{79 c_{4 \theta
}}{3072}+\bigg(-\frac{1}{64}-\frac{347 c_{2\theta }}{512}\bigg) c_{\iota
}+\bigg(-\frac{1}{64}-\frac{3 c_{2 \theta }}{256}\bigg) c_{2 \iota
}+\frac{c_{2 \theta } c_{3 \iota}}{1536}\bigg) \nonumber \\ & +\frac{c_{4
    \theta } c_{\frac{7 \iota }{2}}}{1024}\bigg) 
s_{\frac{\iota }{2}}^3\bigg] \sin(2 \alpha -\Psi 
)   +\bigg[c_{\frac{\iota }{2}}^2 \bigg(-\frac{355 s_{2 \theta 
}}{1024}+c_{\iota } \Big(-\frac{13 s_{2 \theta }}{256}-\frac{11 s_{4 \theta 
}}{512}\Big)+c_{2 \iota } \Big(-\frac{s_{2 \theta }}{1024}+\frac{9 s_{4 
\theta }}{2048}\Big)-\frac{5 s_{4 \theta }}{2048}\bigg) s_{\frac{\iota 
}{2}}^4 \nonumber \\ & +\nu  c_{\frac{\iota }{2}}^2 \bigg(-\frac{29 s_{2 \theta 
}}{512}+c_{2 \iota } \Big(\frac{s_{2 \theta }}{512}-\frac{9 s_{4 \theta 
}}{1024}\Big)+c_{\iota } \Big(\frac{13 s_{2 \theta }}{128}+\frac{11 s_{4 
\theta }}{256}\Big)+\frac{5 s_{4 \theta }}{1024}\bigg) s_{\frac{\iota 
}{2}}^4\bigg] \sin(3 \alpha -\Psi ) \nonumber \\ &+\bigg[\nu
c_{\frac{\iota}{2}}^3 \bigg(\Big(\frac{7}{48}+\frac{c_{2 \theta }}{24}\Big)
s_{\theta }^2+\Big(-\frac{1}{48}-\frac{c_{2 \theta }}{24}\Big) c_{\iota }
s_{\theta  }^2\bigg) s_{\frac{\iota }{2}}^5+c_{\frac{\iota }{2}}^3 
\bigg(\Big(-\frac{7}{96}-\frac{c_{2 \theta }}{48}\Big) s_{\theta 
}^2 \nonumber \\ & +\Big(\frac{1}{96}+\frac{c_{2 \theta }}{48}\Big) c_{\iota
} s_{\theta }^2\bigg) s_{\frac{\iota }{2}}^5\bigg] \sin(4 \alpha -\Psi 
) +\Big(\frac{1}{96} c_{\theta } c_{\frac{\iota }{2}}^4 s_{\theta }^3 
s_{\frac{\iota }{2}}^6-\frac{1}{48} \nu  c_{\theta } c_{\frac{\iota }{2}}^4 
s_{\theta }^3 s_{\frac{\iota }{2}}^6\Big) \sin(5 \alpha -\Psi 
) \nonumber \\ & +\bigg[\Big(-\frac{77}{256}+\frac{c_{2 \theta }}{256}\Big)
s_{\theta }^2 s_{2 \iota }+\Big(\frac{5}{512}+\frac{7 c_{2 \theta }}{512}\Big) 
s_{\theta }^2 s_{4 \iota }+\nu \bigg(\Big(\frac{45}{128}-\frac{c_{2 \theta
}}{128} \Big) s_{\theta }^2 s_{2 \iota}+\Big(-\frac{5}{256}-\frac{7 c_{2
    \theta }}{256}\Big) s_{\theta }^2 s_{4 \iota }\bigg)\bigg] \sin(\Psi )
\nonumber \\ & +\bigg(\nu  
\Big(-\frac{135}{32}-\frac{189 c_{2 \theta }}{32}\Big) c_{\iota } 
s_{\theta }^2 s_{\iota }^3 + \Big(\frac{135}{64}+\frac{189 c_{2 \theta 
}}{64} \Big) c_{\iota } s_{\theta }^2 s_{\iota }^3\bigg) \sin(3 \Psi 
) + \bigg[ -\frac{683 c_{\theta } s_{\theta 
}}{16384} \nonumber \\ & +\Big(-\frac{557}{4096}+\frac{11 c_{2 \theta
}}{12288}\Big) c_{2  \iota } s_{2 \theta }+\Big(-\frac{1719}{32768}+\frac{91
  c_{2 \theta  }}{32768}\Big) c_{3 \iota } s_{2 \theta } +\frac{c_{\theta }
    s_{3 \theta }}{16384}  +c_{\iota } \Big(-\frac{10511 c_{\theta } s_{\theta 
}}{49152}+\frac{173 c_{\theta } s_{3 \theta }}{49152}\Big) \nonumber \\ & +\nu  
\bigg(-\frac{85 c_{\theta } s_{\theta 
}}{8192}+\Big(\frac{679}{6144}-\frac{11 c_{2 \theta }}{6144}\Big) c_{2 
\iota } s_{2 \theta } +\Big(-\frac{201}{16384}-\frac{91 c_{2 \theta 
}}{16384}\Big) c_{3 \iota } s_{2 \theta }-\frac{c_{\theta } s_{3 \theta 
}}{8192}  +c_{\iota } \Big(\frac{6031 c_{\theta } s_{\theta 
}}{24576}-\frac{173 c_{\theta } s_{3 \theta }}{24576}\Big) \nonumber \\ &
+c_{4 \iota } \Big(\frac{37 s_{2 \theta }}{24576}-\frac{91 s_{4 \theta 
}}{16384}\Big)+c_{5 \iota } \Big(-\frac{7 s_{2 \theta }}{49152}-\frac{7 
s_{4 \theta }}{32768}\Big)\bigg) + c_{5 \iota } \Big(\frac{7 s_{2 \theta 
}}{98304}+\frac{7 s_{4 \theta }}{65536}\Big) \nonumber \\ & +c_{4 \iota }
\Big(-\frac{37  s_{2 \theta }}{49152}+\frac{91 s_{4 \theta }}{32768} \Big)\bigg]
\sin(\alpha +\Psi ) +\bigg[c_{\frac{\iota }{2}}^3 
\bigg(\frac{19}{32}-\frac{23 c_{2 \theta }}{768}-\frac{79 c_{4 \theta 
}}{3072}+\Big(\frac{1}{64}+\frac{347 c_{2 \theta }}{512}\Big) c_{\iota 
} \nonumber \\ & + \Big(-\frac{1}{64}-\frac{3 c_{2 \theta }}{256}\Big) c_{2
  \iota } - \frac{c_{2 \theta } c_{3 \iota }}{1536} \bigg) s_{\frac{\iota 
}{2}} +\frac{19 c_{4 \theta } c_{\frac{\iota }{2}}^3 s_{\frac{3 \iota 
}{2}}}{1024} - \frac{9 c_{4 \theta } c_{\frac{\iota }{2}}^3 s_{\frac{5 \iota 
}{2}}}{1024} - \frac{c_{4 \theta } c_{\frac{\iota }{2}}^3 s_{\frac{7 \iota 
}{2}}}{1024} + \nu  \bigg(c_{\frac{\iota }{2}}^3 
\bigg(-\frac{11}{16}-\frac{35 c_{2 \theta }}{128}+\frac{79 c_{4 \theta 
}}{1536} \nonumber \\ & +\Big(-\frac{1}{32}+\frac{37 c_{2 \theta
}}{256}\Big) c_{\iota}+\Big(\frac{1}{32}+\frac{3 c_{2 \theta }}{128}\Big)
c_{2 \iota}+\frac{1}{768} c_{2 \theta } c_{3 \iota }\bigg)
s_{\frac{\iota}{2}}-\frac{19}{512} c_{4 \theta } c_{\frac{\iota }{2}}^3
s_{\frac{3 \iota }{2}} +\frac{9}{512} c_{4 \theta } c_{\frac{\iota }{2}}^3
s_{\frac{5 \iota }{2}} \nonumber \\ & +\frac{1}{512} c_{4 \theta }
c_{\frac{\iota }{2}}^3 s_{\frac{7 \iota}{2}}\bigg)\bigg] \sin(2 \alpha +\Psi )
+ \bigg[\nu  c_{\frac{\iota}{2}}^4 \bigg(\frac{29 s_{2 \theta }}{512}+c_{2
    \iota } \Big(-\frac{s_{2 \theta }}{512}+\frac{9 s_{4 \theta
  }}{1024}\Big)+c_{\iota } \Big(\frac{13 s_{2 \theta }}{128}+\frac{11 s_{4
      \theta }}{256}\Big) -\frac{5s_{4 \theta }}{1024}\bigg)
s_{\frac{\iota}{2}}^2  \nonumber \\ & +c_{\frac{\iota }{2}}^4  
\bigg(\frac{355 s_{2 \theta }}{1024}+c_{\iota } \Big(-\frac{13 s_{2 \theta 
}}{256}-\frac{11 s_{4 \theta }}{512}\Big) + c_{2 \iota } \Big(\frac{s_{2 
\theta }}{1024}-\frac{9 s_{4 \theta }}{2048}\Big) + \frac{5 s_{4 \theta 
}}{2048}\bigg) s_{\frac{\iota }{2}}^2\bigg] \sin(3 \alpha +\Psi 
) \nonumber \\ & + \bigg[c_{\frac{\iota }{2}}^5 \bigg(\Big(-\frac{7}{96}-
\frac{c_{2 \theta }}{48}\Big) s_{\theta }^2 +\Big(-\frac{1}{96}-
\frac{c_{2 \theta }}{48}\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota
  }{2}}^3+\nu  c_{\frac{\iota }{2}}^5 \bigg(\Big(\frac{7}{48}+\frac{c_{2 \theta 
}}{24}\Big) s_{\theta }^2  \nonumber \\ & +\Big(\frac{1}{48}+\frac{c_{2 \theta 
}}{24}\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota }{2}}^3\bigg]
\sin(4 \alpha +\Psi ) +\Big(-\frac{1}{96} c_{\theta } c_{\frac{\iota 
}{2}}^6 s_{\theta }^3 s_{\frac{\iota }{2}}^4+\frac{1}{48} \nu  c_{\theta } 
c_{\frac{\iota }{2}}^6 s_{\theta }^3 s_{\frac{\iota }{2}}^4\Big) 
\sin(5 \alpha +\Psi )\nonumber \\ & +\bigg[\nu  c_{\frac{\iota }{2}}^4 
\bigg(\frac{4923 s_{2 \theta }}{512}+c_{\iota } \Big(\frac{459 s_{2 \theta 
}}{128}-\frac{2079 s_{4 \theta }}{256}\Big) + c_{2 \iota } \Big(-\frac{567 
s_{2 \theta }}{512}-\frac{1701 s_{4 \theta }}{1024}\Big)+\frac{945 s_{4 
\theta }}{1024}\bigg) s_{\frac{\iota }{2}}^2+c_{\frac{\iota }{2}}^4 
\bigg(-\frac{22203 s_{2 \theta }}{1024} \nonumber \\ & + c_{2 \iota }
\Big(\frac{567 s_{2 \theta }}{1024} + 
\frac{1701 s_{4 \theta }}{2048}\Big) -\frac{945 s_{4 \theta 
}}{2048} + c_{\iota } \Big(-\frac{459 s_{2 \theta }}{256} + \frac{2079 s_{4 
\theta }}{512}\Big) \bigg) s_{\frac{\iota }{2}}^2\bigg] \sin(\alpha 
+3 \Psi ) \nonumber \\ & + 
\bigg[ \nu  c_{\frac{\iota }{2}}^5 \bigg(\frac{27}{16}+\frac{1233 
c_{2 \theta }}{128}+\frac{27 c_{4 \theta 
}}{128}+\Big(-\frac{27}{8}-\frac{27 c_{2 \theta }}{16}-\frac{27 c_{4 \theta 
}}{16}\Big) c_{\iota } +\Big(-\frac{81 c_{2 \theta }}{128}-\frac{243 c_{4 
\theta }}{128}\Big) c_{2 \iota }\bigg) s_{\frac{\iota 
}{2}} \nonumber \\ & +c_{\frac{\iota }{2}}^5 \bigg(-\frac{27}{32}-\frac{4689
  c_{2 \theta  }}{256}-\frac{27 c_{4 \theta
  }}{256}+\Big(\frac{27}{16}+\frac{27 c_{2  
\theta }}{32}+\frac{27 c_{4 \theta }}{32} \Big) c_{\iota } + \Big(\frac{81 
c_{2 \theta }}{256}+\frac{243 c_{4 \theta }}{256}\Big) c_{2 \iota }\bigg) 
s_{\frac{\iota }{2}}\bigg] \sin(2 \alpha +3 \Psi 
) \nonumber \\ & +\bigg[c_{\frac{\iota }{2}}^6 \bigg(\frac{11673 s_{2 \theta
}}{2048}+c_{2 \iota } \Big(\frac{243 s_{2 \theta }}{2048}-\frac{2187 s_{4
  \theta  
}}{4096}\Big)+c_{\iota } \Big(-\frac{837 s_{2 \theta }}{512}+\frac{621 
s_{4 \theta }}{1024}\Big)-\frac{1377 s_{4 \theta }}{4096}\bigg)+\nu  
c_{\frac{\iota }{2}}^6 \bigg(-\frac{4761 s_{2 \theta }}{1024} \nonumber \\ &
+c_{\iota }  \Big(\frac{837 s_{2 \theta }}{256}-\frac{621 s_{4 \theta 
}}{512}\Big) + \frac{1377 s_{4 \theta }}{2048} + c_{2 \iota }
\Big( -\frac{243 s_{2 \theta }}{1024}+\frac{2187 s_{4 \theta
}}{2048}\Big) \bigg)\bigg] \sin(3 \alpha +3 \Psi ) \nonumber \\ &
+\bigg[c_{\frac{\iota }{2}}^7  \bigg(\Big(-\frac{81}{64}+\frac{27 c_{2 \theta
}}{32}\Big) s_{\theta }^2+\Big(-\frac{81}{64}-\frac{81 c_{2 \theta
}}{32}\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota }{2}} + \nu
  c_{\frac{\iota }{2}}^7 \bigg(\Big(\frac{81}{32}-\frac{27 c_{2 \theta
  }}{16}\Big) s_{\theta}^2 \nonumber \\ & +\Big(\frac{81}{32}+\frac{81 c_{2
      \theta }}{16}\Big) c_{\iota } s_{\theta }^2\bigg) s_{\frac{\iota
    }{2}}\bigg] \sin(4 \alpha +3 \Psi) + \Big(-\frac{81}{64} c_{\theta }
c_{\frac{\iota }{2}}^8 s_{\theta }^3 s_{\frac{\iota }{2}}^2+\frac{81}{32} \nu
c_{\theta } c_{\frac{\iota}{2}}^8 s_{\theta }^3 s_{\frac{\iota }{2}}^2\Big)
\sin(5 \alpha +3\Psi ) \nonumber \\ & +\bigg(\nu  c_{\frac{\iota }{2}}^6
\Big(-\frac{4375s_{2 \theta}}{192}-\frac{4375 s_{4 \theta }}{128}\Big)
s_{\frac{\iota }{2}}^4+c_{\frac{\iota }{2}}^6 \Big(\frac{4375 s_{2 \theta 
}}{384}+\frac{4375 s_{4 \theta }}{256}\Big) s_{\frac{\iota }{2}}^4\bigg) 
\sin(\alpha +5 \Psi ) \nonumber \\ & +\bigg(\nu  \Big(-\frac{625 c_{2 \theta 
}}{48}-\frac{625 c_{4 \theta }}{16}\Big) c_{\frac{\iota }{2}}^7 
s_{\frac{\iota }{2}}^3 + \Big(\frac{625 c_{2 \theta }}{96}+\frac{625 c_{4 
\theta }}{32}\Big) c_{\frac{\iota }{2}}^7 s_{\frac{\iota }{2}}^3\bigg) 
\sin(2 \alpha +5 \Psi ) +\bigg(c_{\frac{\iota }{2}}^8 \Big(\frac{625 
s_{2 \theta }}{256}-\frac{5625 s_{4 \theta }}{512}\Big) s_{\frac{\iota 
}{2}}^2 \nonumber \\ & +\nu  c_{\frac{\iota }{2}}^8 \Big(-\frac{625 s_{2 \theta 
}}{128}+\frac{5625 s_{4 \theta }}{256}\Big) s_{\frac{\iota }{2}}^2\bigg) 
\sin(3 \alpha +5 \Psi ) +\bigg(\nu  \Big(-\frac{625}{48}-\frac{625 
c_{2 \theta }}{24}\Big) c_{\frac{\iota }{2}}^9 s_{\theta }^2 
s_{\frac{\iota }{2}} \nonumber \\ & +\Big(\frac{625}{96}+\frac{625 c_{2 \theta 
}}{48}\Big) c_{\frac{\iota }{2}}^9 s_{\theta }^2 s_{\frac{\iota 
}{2}}\bigg) \sin(4 \alpha +5 \Psi ) + \Big(-\frac{625}{192} c_{\theta 
} c_{\frac{\iota }{2}}^{10} s_{\theta }^3+\frac{625}{96} \nu  c_{\theta } 
c_{\frac{\iota }{2}}^{10} s_{\theta }^3\Big) \sin(5 \alpha +5 \Psi 
)\bigg]\,, \\
\hat{h}_{\times}^{(1,{\rm SO})} & = \chi _a^y \bigg(\frac{1}{2}+\frac{c_{\iota 
}}{2}\bigg) \cos(\alpha +\Psi )+\chi _a^y \cos(\alpha -\Psi ) 
s_{\frac{\iota }{2}}^2+\bigg(\chi _a^x \Big(\frac{c_{\theta 
}^2}{2}-\frac{1}{2} c_{\theta }^2 c_{\iota }\Big)+\chi _a^z 
\Big(-\frac{1}{2} c_{\theta } s_{\theta }+\frac{1}{2} c_{\theta } c_{\iota 
} s_{\theta }\Big)\bigg) \sin(\alpha -\Psi )\nonumber \\ & +\Big(\chi _a^x 
c_{\theta } s_{\theta } s_{\iota }-\chi _a^z s_{\theta }^2 s_{\iota }\Big) 
\sin(\Psi )+\bigg(\chi _a^x \Big(\frac{c_{\theta }^2}{2}+\frac{1}{2} 
c_{\theta }^2 c_{\iota }\Big) + \chi _a^z \Big(-\frac{1}{2} c_{\theta } 
s_{\theta }-\frac{1}{2} c_{\theta } c_{\iota } s_{\theta }\Big)\bigg) 
\sin(\alpha +\Psi )\nonumber \\ & +\delta  \bigg[\chi _s^y 
\Big(\frac{1}{2}+\frac{c_{\iota }}{2}\Big) \cos(\alpha +\Psi )+\chi 
_s^y \cos(\alpha -\Psi ) s_{\frac{\iota }{2}}^2+\bigg(\chi _s^x 
\Big(\frac{c_{\theta }^2}{2}-\frac{1}{2} c_{\theta }^2 c_{\iota 
}\Big) \nonumber \\ & +\chi _s^z \Big(-\frac{1}{2} c_{\theta } s_{\theta
}+\frac{1}{2}  
c_{\theta } c_{\iota } s_{\theta }\Big)\bigg) \sin(\alpha -\Psi 
)+\Big(\chi _s^x c_{\theta } s_{\theta } s_{\iota } -\chi _s^z s_{\theta }^2 
s_{\iota }\Big) \sin(\Psi )+\bigg(\chi _s^x \Big(\frac{c_{\theta 
}^2}{2}+\frac{1}{2} c_{\theta }^2 c_{\iota }\Big) \nonumber \\ & +\chi _s^z 
\Big(-\frac{1}{2} c_{\theta } s_{\theta }-\frac{1}{2} c_{\theta } c_{\iota 
} s_{\theta }\Big)\bigg) \sin(\alpha +\Psi )\bigg]\,, \\
\hat{h}_{\times}^{(3/2,{\rm SO})} & = \chi _s^y \Big(2 c_{\iota }^3 s_{\theta }-\nu  
c_{\iota }^3 s_{\theta }\Big)+\chi _s^y \cos(2 \alpha +2 \Psi ) 
\bigg(\nu  c_{\frac{\iota }{2}}^4 \Big(-\frac{5 s_{\theta }}{3}+\frac{2 
c_{\iota } s_{\theta }}{3}\Big)+c_{\frac{\iota }{2}}^4 \Big(-\frac{14 
s_{\theta }}{3}+\frac{20 c_{\iota } s_{\theta }}{3}\Big)\bigg) \nonumber
\\ &+\chi _s^y  \cos(3 \alpha +2 \Psi ) \Big(-\frac{20}{3} c_{\theta }
c_{\frac{\iota}{2}}^5 s_{\frac{\iota }{2}}-\frac{2}{3} \nu  c_{\theta }
c_{\frac{\iota}{2}}^5 s_{\frac{\iota }{2}}\Big)+\chi _s^y \cos(\alpha +2 \Psi ) 
\bigg(\nu  c_{\frac{\iota }{2}}^3 \Big(\frac{7 c_{\theta 
}}{3}+\frac{c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota 
}{2}} \nonumber \\ & +c_{\frac{\iota }{2}}^3 \Big(-\frac{2 c_{\theta
}}{3}+\frac{10 c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota
  }{2}}\bigg) +\chi _s^y \cos(\alpha -2 \Psi ) \bigg(c_{\frac{\iota }{2}}
\Big(-\frac{2 c_{\theta }}{3}-\frac{10 c_{\theta } c_{\iota }}{3}\Big)
s_{\frac{\iota }{2}}^3+\nu  c_{\frac{\iota }{2}} \Big(\frac{7 c_{\theta
}}{3}-\frac{c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota }{2}}^3\bigg)
\nonumber \\ & +\chi _s^y \cos(2 \alpha -2 \Psi ) \bigg(\nu  
\Big(\frac{5 s_{\theta }}{3}+\frac{2 c_{\iota } s_{\theta }}{3}\Big) 
s_{\frac{\iota }{2}}^4 + \Big(\frac{14 s_{\theta }}{3}+\frac{20 c_{\iota } 
s_{\theta }}{3}\Big) s_{\frac{\iota }{2}}^4\bigg) \nonumber \\ &+ \chi _s^y
\cos(3 \alpha -2 \Psi ) \Big(-\frac{20}{3} c_{\theta } c_{\frac{\iota }{2}} 
s_{\frac{\iota }{2}}^5-\frac{2}{3} \nu  c_{\theta } c_{\frac{\iota }{2}} 
 s_{\frac{\iota }{2}}^5\Big) +\chi _s^y \cos(2 \alpha ) \Big(2 
c_{\iota } s_{\theta } s_{\iota }^2-\nu  c_{\iota } s_{\theta } s_{\iota 
}^2\Big) \nonumber \\ & +\chi _s^y \cos(2 \Psi ) \Big(\frac{10}{3} c_{\iota } 
s_{\theta } s_{\iota }^2+\frac{1}{3} \nu  c_{\iota } s_{\theta } s_{\iota 
}^2\Big) +\chi _s^y \cos(3 \alpha ) \Big(-c_{\theta } s_{\iota 
}^3+\frac{1}{2} \nu  c_{\theta } s_{\iota }^3\Big) + \chi _s^y 
\cos(\alpha ) \bigg(-\frac{5}{4} c_{\theta } s_{\iota }-\frac{1}{4} 
c_{\theta } s_{3 \iota } \nonumber \\ & +\nu  \Big(\frac{5 c_{\theta } s_{\iota 
}}{8}+\frac{1}{8} c_{\theta } s_{3 \iota }\Big)\bigg)+\bigg[\chi _s^x 
\bigg(\Big(-\frac{3 c_{\theta }}{2}-\frac{1}{2} c_{\theta } c_{2 \iota 
}\Big) s_{\iota }+\nu  \Big(\frac{3 c_{\theta }}{4}+\frac{1}{4} 
c_{\theta } c_{2 \iota }\Big) s_{\iota }\bigg) \nonumber \\ & +\chi _s^z
\Big(-2 c_{2 \iota } s_{\theta } s_{\iota }+\nu  c_{2 \iota } s_{\theta }
s_{\iota}\Big)\bigg] \sin(\alpha ) +\bigg(\chi _s^z \Big(2 c_{\theta } 
c_{\iota } s_{\iota }^2-\nu  c_{\theta } c_{\iota } s_{\iota 
}^2\Big)+\chi _s^x \Big(-2 c_{\iota } s_{\theta } s_{\iota }^2+\nu  
c_{\iota } s_{\theta } s_{\iota }^2\Big) \bigg) \sin(2 \alpha )\nonumber
\\ &+\chi_s^x \Big(c_{\theta } s_{\iota }^3-\frac{1}{2} \nu  c_{\theta }
s_{\iota }^3\Big) \sin(3 \alpha ) +\bigg[\chi _s^x \bigg(c_{\frac{\iota }{2}} 
\Big(-\frac{2 c_{\theta }}{3}-\frac{10 c_{\theta } c_{\iota }}{3}\Big) 
s_{\frac{\iota }{2}}^3 +\nu  c_{\frac{\iota }{2}} \Big(-\frac{5 c_{\theta 
}}{3}+4 c_{3 \theta }-\frac{c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota 
}{2}}^3\bigg) \nonumber \\ & +\chi _s^z \bigg(c_{\frac{\iota }{2}} \Big(-4
s_{\theta}-\frac{40 c_{\iota } s_{\theta }}{3}\Big) s_{\frac{\iota }{2}}^3+\nu  
c_{\frac{\iota }{2}} \Big(-2 s_{\theta }-\frac{4 c_{\iota } s_{\theta 
}}{3}-4 s_{3 \theta }\Big) s_{\frac{\iota }{2}}^3\bigg)\bigg] 
\sin(\alpha -2 \Psi ) \nonumber \\ &+\bigg[\chi _s^z \bigg(\nu  \Big(5
  c_{\theta }+c_{3 \theta }+\frac{2 c_{\theta } c_{\iota }}{3}\Big)
  s_{\frac{\iota}{2}}^4 +\Big(4 c_{\theta }+\frac{20 c_{\theta } c_{\iota
    }}{3}\Big) s_{\frac{\iota }{2}}^4\bigg)+\chi _s^x \bigg(\Big(-\frac{14
    s_{\theta}}{3}-\frac{20 c_{\iota } s_{\theta }}{3}\Big) s_{\frac{\iota
  }{2}}^4 \nonumber \\ & +\nu \Big(\frac{10 s_{\theta }}{3}-\frac{2 c_{\iota }
  s_{\theta }}{3}+s_{3 \theta }\Big) s_{\frac{\iota }{2}}^4\bigg)\bigg] \sin(2
\alpha -2 \Psi ) +\chi _s^x \Big(\frac{20}{3} c_{\theta } c_{\frac{\iota }{2}} 
s_{\frac{\iota }{2}}^5+\frac{2}{3} \nu  c_{\theta } c_{\frac{\iota }{2}} 
s_{\frac{\iota }{2}}^5\Big) \sin(3 \alpha -2 \Psi )+\bigg[-6 \nu  
\chi _s^z c_{\theta } s_{\theta }^2 s_{\iota }^2 \nonumber \\ & +\chi _s^x
\bigg(\frac{1}{3} s_{\theta } s_{\iota }^2+\nu  \Big(-\frac{7}{6}+3 c_{2
  \theta }\Big)s_{\theta } s_{\iota }^2\bigg)\bigg] \sin(2 \Psi )+\bigg[\chi
_s^x \bigg(\nu  c_{\frac{\iota }{2}}^3 \Big(-\frac{5 c_{\theta }}{3}+4 c_{3 
\theta }+\frac{c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota 
}{2}} \nonumber \\ & +c_{\frac{\iota }{2}}^3 \Big(-\frac{2 c_{\theta
  }}{3}+\frac{10 c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota}{2}}\bigg)
+\chi _s^z \bigg(c_{\frac{\iota }{2}}^3 \Big(-4 s_{\theta }+\frac{40c_{\iota }  
s_{\theta }}{3}\Big) s_{\frac{\iota }{2}}+\nu  c_{\frac{\iota }{2}}^3 
\Big(-2 s_{\theta }+\frac{4 c_{\iota } s_{\theta }}{3}-4 s_{3 \theta 
}\Big) s_{\frac{\iota }{2}}\bigg)\bigg] \sin(\alpha +2 \Psi) \nonumber \\ &
+\bigg[\chi _s^z \bigg(\nu  c_{\frac{\iota }{2}}^4 \Big(-5 c_{\theta}-c_{3
  \theta }+\frac{2 c_{\theta } c_{\iota }}{3}\Big)+c_{\frac{\iota}{2}}^4
\Big(-4 c_{\theta}+\frac{20 c_{\theta } c_{\iota}}{3}\Big)\bigg) + \chi _s^x
\bigg(c_{\frac{\iota }{2}}^4 \Big(\frac{14 s_{\theta }}{3}-\frac{20 c_{\iota
  } s_{\theta }}{3}\Big)  \nonumber \\ & +\nu  c_{\frac{\iota }{2}}^4
\Big(-\frac{10s_{\theta }}{3}-\frac{2 c_{\iota }  s_{\theta }}{3}-s_{3 \theta
}\Big)\bigg)\bigg] \sin(2 \alpha +2  \Psi ) +\chi _s^x \Big(\frac{20}{3}
c_{\theta } c_{\frac{\iota }{2}}^5 s_{\frac{\iota }{2}}+\frac{2}{3} \nu
c_{\theta } c_{\frac{\iota }{2}}^5 s_{\frac{\iota }{2}}\Big) \sin(3 \alpha +2
\Psi ) \nonumber \\ & +\delta  \bigg[2 \chi _a^y c_{\iota }^3 s_{\theta }+\chi
_a^y c_{\frac{\iota }{2}}^4 \cos(2 \alpha +2 \Psi ) \Big(-\frac{14 s_{\theta
}}{3}+\frac{20 c_{\iota } s_{\theta }}{3} \Big) +\chi _a^y
c_{\frac{\iota }{2}}^3 \Big(-\frac{2 c_{\theta }}{3}+\frac{10 c_{\theta }
  c_{\iota }}{3}\Big) \cos(\alpha +2 \Psi ) s_{\frac{\iota }{2}} \nonumber
\\ & -\frac{20}{3} \chi _a^y c_{\theta } c_{\frac{\iota }{2}}^5 \cos(3 \alpha
+2 \Psi ) s_{\frac{\iota }{2}} +\chi _a^y c_{\frac{\iota }{2}} \Big(-\frac{2
  c_{\theta}}{3}-\frac{10 c_{\theta } c_{\iota }}{3}\Big) \cos(\alpha -2 \Psi ) 
s_{\frac{\iota }{2}}^3 \nonumber \\ & +\chi _a^y \cos(2 \alpha -2 \Psi ) 
\Big(\frac{14 s_{\theta }}{3}+\frac{20 c_{\iota } s_{\theta }}{3}\Big) 
s_{\frac{\iota }{2}}^4 -\frac{20}{3} \chi _a^y c_{\theta } c_{\frac{\iota 
}{2}} \cos(3 \alpha -2 \Psi ) s_{\frac{\iota }{2}}^5 +2 \chi _a^y 
c_{\iota } \cos(2 \alpha ) s_{\theta } s_{\iota }^2 \nonumber \\ &
+\frac{10}{3} \chi_a^y c_{\iota } \cos(2 \Psi ) s_{\theta } s_{\iota }^2-\chi
_a^y c_{\theta } \cos(3 \alpha ) s_{\iota }^3 +\chi _a^y \cos(\alpha )  
\Big(-\frac{5}{4} c_{\theta } s_{\iota }-\frac{1}{4} c_{\theta } s_{3 \iota 
}\Big)+\bigg(\chi _a^x \Big(-\frac{3 c_{\theta }}{2}-\frac{1}{2} 
c_{\theta } c_{2 \iota }\Big) s_{\iota } \nonumber \\ & -2 \chi _a^z c_{2
  \iota }  s_{\theta } s_{\iota }\bigg) \sin(\alpha )+\Big(2 \chi _a^z 
c_{\theta } c_{\iota } s_{\iota }^2-2 \chi _a^x c_{\iota } s_{\theta } 
s_{\iota }^2\Big) \sin(2 \alpha )+\chi _a^x c_{\theta } s_{\iota }^3 
\sin(3 \alpha )+\bigg(\chi _a^x c_{\frac{\iota }{2}} \Big(-\frac{2 
c_{\theta }}{3}-\frac{10 c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota 
}{2}}^3  \nonumber \\ & +\chi _a^z c_{\frac{\iota }{2}} \Big(-4 s_{\theta
}-\frac{40 c_{\iota } s_{\theta }}{3}\Big) s_{\frac{\iota }{2}}^3\bigg) 
\sin(\alpha -2 \Psi )+\bigg(\chi _a^z \Big(4 c_{\theta }+\frac{20 
c_{\theta } c_{\iota }}{3}\Big) s_{\frac{\iota }{2}}^4 \nonumber \\ & +\chi
_a^x  
\Big(-\frac{14 s_{\theta }}{3}-\frac{20 c_{\iota } s_{\theta }}{3}\Big) 
s_{\frac{\iota }{2}}^4\bigg) \sin(2 \alpha -2 \Psi )+\frac{20}{3} 
\chi _a^x c_{\theta } c_{\frac{\iota }{2}} s_{\frac{\iota }{2}}^5 
\sin(3 \alpha -2 \Psi ) +\frac{1}{3} \chi _a^x s_{\theta } s_{\iota }^2 
\sin(2 \Psi ) \nonumber \\ & +\bigg(\chi _a^x c_{\frac{\iota }{2}}^3
\Big(-\frac{2 c_{\theta }}{3}+\frac{10 c_{\theta } c_{\iota }}{3}\Big)
s_{\frac{\iota}{2}} +\chi _a^z c_{\frac{\iota }{2}}^3 \Big(-4 s_{\theta
}+\frac{40  c_{\iota } s_{\theta }}{3}\Big) s_{\frac{\iota }{2}}\bigg) 
\sin(\alpha +2 \Psi )+\bigg(\chi _a^z c_{\frac{\iota }{2}}^4 \Big(-4 
c_{\theta }+\frac{20 c_{\theta } c_{\iota }}{3}\Big) \nonumber \\ & +\chi _a^x 
c_{\frac{\iota }{2}}^4 \Big(\frac{14 s_{\theta }}{3}-\frac{20 c_{\iota } 
s_{\theta }}{3}\Big)\bigg) \sin(2 \alpha +2 \Psi )+\frac{20}{3} 
\chi _a^x c_{\theta } c_{\frac{\iota }{2}}^5 s_{\frac{\iota }{2}} 
\sin(3 \alpha +2 \Phi )\bigg]\, .
\end{align}
